Macroeconomic Forecasting for the G7 countries under Uncertainty Shocks

Accurate macroeconomic forecasting has become harder amid geopolitical disruptions, policy reversals, and volatile financial markets. Conventional vector autoregressions (VARs) overfit in high dimensional settings, while threshold VARs struggle with time varying interdependencies and complex parameter structures. We address these limitations by extending the Sims Zha Bayesian VAR with exogenous variables (SZBVARx) to incorporate domain-informed shrinkage and four newspaper based uncertainty shocks such as economic policy uncertainty, geopolitical risk, US equity market volatility, and US monetary policy uncertainty. The framework improves structural interpretability, mitigates dimensionality, and imposes empirically guided regularization. Using G7 data, we study spillovers from uncertainty shocks to five core variables (unemployment, real broad effective exchange rates, short term rates, oil prices, and CPI inflation), combining wavelet coherence (time frequency dynamics) with nonlinear local projections (state dependent impulse responses). Out-of-sample results at 12 and 24 month horizons show that SZBVARx outperforms 14 benchmarks, including classical VARs and leading machine learning models, as confirmed by Murphy difference diagrams, multivariate Diebold Mariano tests, and Giacomini White predictability tests. Credible Bayesian prediction intervals deliver robust uncertainty quantification for scenario analysis and risk management. The proposed SZBVARx offers G7 policymakers a transparent, well calibrated tool for modern macroeconomic forecasting under pervasive uncertainty.

==> (inline-0) <==
\begin{tabular}{cclccccccccccccccc}
\toprule
Variables & Horizons & Metrics & \textbf{VARx} & \textbf{TVAR} & \textbf{VES} & \textbf{NBEATSx} & \textbf{LGBMx} & \textbf{DTS\_CBx} & \textbf{DTS\_XGBx} & \textbf{NHITSx} & \textbf{TSMIXERx} & \textbf{BRNNx} & \textbf{XGBx} & \textbf{CatBoostx} & \textbf{TiDEx} & \textbf{TFTx} & \textbf{\textcolor{blue}{SZBVARx}} \\
\midrule
\multirow{10}{*}{Unemployment Rate} & 12M & RMSE & \textbf{\underline{0.37}} & 0.43 & 0.58 & 2.04 & 2.43 & 2.91 & 4.54 & 3.38 & 2.50 & 1.79 & 2.82 & 1.93 & 1.70 & 1.70 & \textbf{\textit{0.39}} \\
 &     & SMAPE & 0.06 & \textbf{\textit{0.06}} & 0.09 & 0.26 & 0.32 & 0.37 & 0.47 & 0.44 & 0.35 & 0.27 & 0.26 & 0.24 & 0.23 & 0.22 & \textbf{\underline{0.05}} \\
 &     & MDAPE & 5.81 & \textbf{\underline{4.06}} & 11.40 & 29.84 & 37.29 & 41.85 & 51.80 & 59.19 & 39.28 & 38.16 & 16.06 & 20.76 & 31.04 & 24.60 & \textbf{\textit{4.11}} \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.03}} & 0.04 & 0.05 & 0.16 & 0.18 & 0.21 & 0.29 & 0.23 & 0.18 & 0.14 & 0.21 & 0.15 & 0.13 & 0.14 & \textbf{\textit{0.03}} \\
 &     & MASE & 1.04 & \textbf{\textit{1.00}} & 1.51 & 5.27 & 6.77 & 8.04 & 11.82 & 9.83 & 7.33 & 5.27 & 6.01 & 4.90 & 4.52 & 4.40 & \textbf{\underline{0.90}} \\
\cline{3-18}
 & 24M & RMSE & \textbf{\underline{1.20}} & 1.37 & 2.61 & 2.41 & 2.12 & 1.83 & 1.85 & 1.82 & 2.46 & 2.02 & 2.52 & 2.03 & 1.74 & 1.58 & \textbf{\textit{1.32}} \\
 &     & SMAPE & \textbf{\underline{0.18}} & 0.21 & 0.38 & 0.34 & 0.32 & 0.28 & 0.28 & 0.27 & 0.37 & 0.31 & 0.35 & 0.30 & 0.24 & 0.22 & \textbf{\textit{0.20}} \\
 &     & MDAPE & \textbf{\textit{23.30}} & 27.33 & 47.95 & 37.46 & 37.91 & 30.88 & 34.85 & 31.38 & 48.26 & 38.00 & 40.22 & 33.79 & 28.39 & \textbf{\underline{20.21}} & 23.59 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.10}} & 0.11 & 0.20 & 0.20 & 0.17 & 0.15 & 0.15 & 0.15 & 0.19 & 0.16 & 0.19 & 0.16 & 0.14 & 0.13 & \textbf{\textit{0.11}} \\
 &     & MASE & \textbf{\underline{2.79}} & 3.35 & 6.66 & 5.41 & 5.30 & 4.58 & 4.53 & 4.51 & 6.37 & 5.17 & 6.08 & 4.94 & 3.95 & 3.46 & \textbf{\textit{3.09}} \\
\midrule
\multirow{10}{*}{REER} & 12M & RMSE & 2.22 & 5.49 & 4.95 & 2.37 & 3.27 & \textbf{\underline{0.91}} & 4.32 & 5.26 & 13.93 & 63.50 & 4.08 & \textbf{\textit{1.55}} & 8.63 & 10.04 & 2.10 \\
 &     & SMAPE & 0.02 & 0.05 & 0.05 & 0.02 & 0.02 & \textbf{\underline{0.01}} & 0.04 & 0.05 & 0.12 & 0.92 & 0.03 & \textbf{\textit{0.01}} & 0.08 & 0.09 & 0.02 \\
 &     & MDAPE & 1.59 & 5.62 & 5.06 & 1.49 & \textbf{\textit{0.86}} & \textbf{\underline{0.71}} & 3.33 & 4.51 & 11.49 & 63.03 & 2.53 & 1.50 & 7.11 & 9.83 & 1.71 \\
 &     & ${\rm TU}_1$ & 0.01 & 0.03 & 0.02 & 0.01 & 0.02 & \textbf{\underline{0.00}} & 0.02 & 0.03 & 0.07 & 0.46 & 0.02 & \textbf{\textit{0.01}} & 0.04 & 0.05 & 0.01 \\
 &     & MASE & 2.55 & 7.18 & 6.62 & 2.48 & 3.05 & \textbf{\underline{1.01}} & 5.04 & 6.19 & 17.47 & 86.23 & 4.36 & \textbf{\textit{1.85}} & 10.10 & 12.50 & 2.48 \\
\cline{3-18}
 & 24M & RMSE & 3.93 & 3.67 & 5.91 & 3.41 & \textbf{\textit{3.27}} & 7.14 & 10.30 & 10.38 & 22.87 & 67.90 & 6.33 & 7.71 & 4.54 & 18.68 & \textbf{\underline{2.97}} \\
 &     & SMAPE & 0.04 & 0.03 & 0.05 & 0.03 & \textbf{\underline{0.03}} & 0.06 & 0.08 & 0.10 & 0.20 & 1.00 & 0.05 & 0.06 & 0.04 & 0.16 & \textbf{\textit{0.03}} \\
 &     & MDAPE & 3.80 & 3.54 & 4.54 & \textbf{\underline{2.47}} & 2.85 & 6.94 & 6.98 & 7.99 & 22.19 & 66.88 & 3.82 & 7.69 & 3.45 & 18.61 & \textbf{\textit{2.52}} \\
 &     & ${\rm TU}_1$ & 0.02 & 0.02 & 0.03 & 0.02 & \textbf{\textit{0.02}} & 0.03 & 0.05 & 0.05 & 0.10 & 0.50 & 0.03 & 0.04 & 0.02 & 0.08 & \textbf{\underline{0.01}} \\
 &     & MASE & 4.21 & 3.81 & 6.31 & 3.22 & \textbf{\underline{3.07}} & 7.43 & 9.55 & 10.81 & 26.59 & 79.03 & 5.66 & 7.85 & 4.45 & 20.84 & \textbf{\textit{3.08}} \\
\midrule
\multirow{10}{*}{SIR} & 12M & RMSE & \textbf{\textit{0.46}} & 2.00 & 3.74 & 3.75 & 1.69 & 2.50 & 3.02 & 2.26 & 3.48 & 2.71 & 1.21 & 2.09 & 2.96 & 3.80 & \textbf{\underline{0.34}} \\
 &     & SMAPE & \textbf{\textit{0.08}} & 0.43 & 1.16 & 1.11 & 0.37 & 0.63 & 0.78 & 0.54 & 1.02 & 0.72 & 0.22 & 0.50 & 0.76 & 1.20 & \textbf{\underline{0.06}} \\
 &     & MDAPE & \textbf{\textit{9.66}} & 33.36 & 73.30 & 70.29 & 33.38 & 50.14 & 61.65 & 44.66 & 67.55 & 53.68 & 24.15 & 43.00 & 46.45 & 73.44 & \textbf{\underline{7.00}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.05}} & 0.23 & 0.58 & 0.51 & 0.19 & 0.32 & 0.38 & 0.28 & 0.50 & 0.36 & 0.13 & 0.25 & 0.36 & 0.54 & \textbf{\underline{0.03}} \\
 &     & MASE & \textbf{\textit{5.59}} & 22.98 & 50.17 & 45.90 & 20.94 & 32.71 & 35.83 & 28.31 & 45.77 & 36.22 & 13.19 & 27.01 & 33.16 & 48.71 & \textbf{\underline{4.10}} \\
\cline{3-18}
 & 24M & RMSE & 4.35 & 3.44 & 3.99 & 4.48 & \textbf{\textit{2.24}} & 3.24 & 3.06 & 2.76 & 3.65 & \textbf{\underline{2.21}} & 3.41 & 3.29 & 4.31 & 3.20 & 3.33 \\
 &     & SMAPE & 1.65 & 1.12 & 1.47 & 1.36 & 0.65 & 0.98 & 0.95 & \textbf{\underline{0.44}} & 1.18 & \textbf{\textit{0.58}} & 1.11 & 1.01 & 1.42 & 1.03 & 1.12 \\
 &     & MDAPE & 96.53 & 77.00 & 89.70 & 91.29 & 50.93 & 70.66 & 67.79 & \textbf{\underline{27.98}} & 80.58 & \textbf{\textit{49.57}} & 72.32 & 75.01 & 88.48 & 74.70 & 73.79 \\
 &     & ${\rm TU}_1$ & 0.87 & 0.61 & 0.79 & 0.70 & 0.33 & 0.55 & 0.51 & \textbf{\underline{0.28}} & 0.64 & \textbf{\textit{0.32}} & 0.60 & 0.56 & 0.75 & 0.47 & 0.59 \\
 &     & MASE & 21.26 & 16.86 & 19.72 & 20.76 & 11.15 & 15.50 & 15.04 & \textbf{\textit{10.87}} & 17.35 & \textbf{\underline{10.75}} & 16.65 & 15.82 & 20.18 & 14.69 & 16.60 \\
\midrule
\multirow{10}{*}{Oil Price (WTI)} & 12M & RMSE & \textbf{\textit{7.64}} & 50.45 & 27.39 & 11.26 & 25.43 & 27.55 & 15.05 & 30.52 & 26.93 & 44.28 & 12.61 & 25.09 & 41.32 & 19.73 & \textbf{\underline{6.97}} \\
 &     & SMAPE & \textbf{\textit{0.08}} & 0.92 & 0.29 & 0.13 & 0.35 & 0.42 & 0.18 & 0.43 & 0.37 & 0.78 & 0.16 & 0.37 & 0.65 & 0.23 & \textbf{\underline{0.07}} \\
 &     & MDAPE & \textbf{\textit{5.67}} & 69.59 & 34.03 & 12.04 & 32.83 & 36.22 & 15.36 & 40.20 & 34.17 & 56.07 & 14.09 & 30.27 & 50.32 & 18.69 & \textbf{\underline{4.69}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.05}} & 0.44 & 0.15 & 0.08 & 0.19 & 0.21 & 0.10 & 0.22 & 0.19 & 0.39 & 0.08 & 0.19 & 0.32 & 0.13 & \textbf{\underline{0.05}} \\
 &     & MASE & \textbf{\textit{1.18}} & 9.39 & 5.35 & 1.98 & 4.63 & 5.48 & 2.62 & 5.36 & 4.84 & 8.89 & 2.35 & 4.83 & 7.18 & 3.40 & \textbf{\underline{1.11}} \\
\cline{3-18}
 & 24M & RMSE & 16.73 & 17.76 & 56.63 & \textbf{\textit{14.90}} & 25.05 & 26.94 & 32.87 & 25.27 & 15.57 & 54.04 & 29.28 & 28.28 & 18.72 & 22.19 & \textbf{\underline{7.17}} \\
 &     & SMAPE & 0.17 & 0.23 & 0.96 & \textbf{\textit{0.13}} & 0.32 & 0.33 & 0.45 & 0.35 & 0.16 & 0.90 & 0.39 & 0.36 & 0.22 & 0.22 & \textbf{\underline{0.07}} \\
 &     & MDAPE & 20.19 & 19.91 & 62.83 & \textbf{\textit{9.33}} & 28.67 & 28.52 & 35.93 & 28.91 & 18.08 & 60.88 & 32.46 & 29.63 & 18.54 & 16.59 & \textbf{\underline{6.63}} \\
 &     & ${\rm TU}_1$ & 0.09 & 0.11 & 0.50 & 0.09 & 0.17 & 0.19 & 0.23 & 0.16 & \textbf{\textit{0.09}} & 0.46 & 0.21 & 0.20 & 0.12 & 0.14 & \textbf{\underline{0.04}} \\
 &     & MASE & 2.85 & 3.15 & 10.28 & \textbf{\textit{2.09}} & 4.34 & 4.56 & 5.65 & 4.18 & 2.70 & 9.83 & 5.11 & 4.87 & 2.85 & 3.23 & \textbf{\underline{1.09}} \\
\midrule
\multirow{10}{*}{CPI Inflation} & 12M & RMSE & \textbf{\underline{0.63}} & 4.04 & 2.41 & 1.82 & 1.88 & 1.80 & 2.02 & 2.19 & 1.65 & 1.43 & 1.42 & 1.04 & 3.34 & 2.37 & \textbf{\textit{0.79}} \\
 &     & SMAPE & \textbf{\underline{0.16}} & 1.43 & 0.53 & 0.59 & 0.77 & 0.75 & 0.87 & 0.92 & 0.62 & 0.49 & 0.31 & 0.36 & 1.18 & 0.86 & \textbf{\textit{0.20}} \\
 &     & MDAPE & \textbf{\underline{21.10}} & 116.99 & 75.88 & 37.68 & 63.52 & 56.54 & 67.21 & 60.14 & 49.70 & 37.73 & 33.36 & \textbf{\textit{23.61}} & 86.61 & 69.92 & 25.87 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.09}} & 0.73 & 0.27 & 0.30 & 0.35 & 0.36 & 0.38 & 0.41 & 0.32 & 0.27 & 0.18 & 0.17 & 0.50 & 0.39 & \textbf{\textit{0.11}} \\
 &     & MASE & \textbf{\underline{1.27}} & 8.33 & 5.54 & 3.19 & 3.89 & 4.07 & 4.46 & 4.66 & 3.68 & 3.11 & 2.79 & 2.11 & 6.91 & 4.88 & \textbf{\textit{1.64}} \\
\cline{3-18}
 & 24M & RMSE & 2.76 & 2.64 & 4.42 & 5.11 & 3.63 & 3.73 & 3.69 & \textbf{\textit{1.97}} & 3.69 & 3.64 & 3.48 & 3.78 & 4.01 & 4.09 & \textbf{\underline{1.31}} \\
 &     & SMAPE & \textbf{\textit{0.42}} & 0.58 & 1.24 & 1.17 & 0.86 & 0.87 & 0.86 & 0.54 & 0.94 & 0.84 & 0.77 & 0.94 & 1.18 & 1.03 & \textbf{\underline{0.26}} \\
 &     & MDAPE & 59.27 & 46.46 & 76.00 & 73.15 & 64.54 & 60.95 & 57.03 & \textbf{\textit{32.01}} & 65.34 & 58.43 & 60.41 & 66.89 & 72.12 & 66.46 & \textbf{\underline{20.49}} \\
 &     & ${\rm TU}_1$ & 0.22 & 0.32 & 0.70 & 0.64 & 0.51 & 0.53 & 0.51 & \textbf{\textit{0.21}} & 0.53 & 0.51 & 0.46 & 0.54 & 0.53 & 0.58 & \textbf{\underline{0.12}} \\
 &     & MASE & 5.10 & 5.23 & 9.07 & 9.79 & 7.21 & 7.34 & 7.23 & \textbf{\textit{3.93}} & 7.61 & 7.18 & 6.70 & 7.61 & 8.33 & 8.06 & \textbf{\underline{2.78}} \\
\bottomrule
\end{tabular}
\begin{tabular}{cclccccccccccccccc}
\toprule
Variables & Horizons & Metrics & \textbf{VARx} & \textbf{TVAR} & \textbf{VES} & \textbf{NBEATSx} & \textbf{LGBMx} & \textbf{DTS\_CBx} & \textbf{DTS\_XGBx} & \textbf{NHITSx} & \textbf{TSMIXERx} & \textbf{BRNNx} & \textbf{XGBx} & \textbf{CatBoostx} & \textbf{TiDEx} & \textbf{TFTx} & \textbf{\textcolor{blue}{SZBVARx}} \\
\midrule
\multirow{10}{*}{Unemployment Rate} & 12M & RMSE & \textbf{\textit{0.56}} & \textbf{\underline{0.51}} & 0.94 & 3.74 & 3.44 & 2.78 & 4.10 & 6.17 & 4.53 & 2.13 & 1.39 & 1.38 & 3.64 & 3.42 & 0.65 \\
 &     & SMAPE & \textbf{\textit{0.13}} & \textbf{\underline{0.11}} & 0.22 & 0.56 & 0.60 & 0.52 & 0.60 & 0.88 & 0.72 & 0.44 & 0.28 & 0.28 & 0.56 & 0.51 & 0.13 \\
 &     & MDAPE & \textbf{\textit{13.48}} & \textbf{\underline{8.93}} & 23.92 & 71.06 & 88.36 & 71.33 & 89.55 & 161.99 & 124.93 & 57.19 & 36.48 & 34.37 & 96.66 & 102.27 & 16.05 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.07}} & \textbf{\textit{0.07}} & 0.11 & 0.34 & 0.32 & 0.27 & 0.36 & 0.46 & 0.38 & 0.22 & 0.16 & 0.16 & 0.33 & 0.33 & 0.08 \\
 &     & MASE & \textbf{\textit{2.49}} & \textbf{\underline{1.99}} & 4.47 & 16.01 & 16.51 & 13.30 & 17.62 & 30.00 & 21.66 & 10.52 & 6.18 & 6.29 & 16.20 & 14.20 & 2.66 \\
\cline{3-18}
 & 24M & RMSE & \textbf{\underline{0.42}} & 1.69 & \textbf{\textit{0.99}} & 5.04 & 1.70 & 2.20 & 3.07 & 2.60 & 2.15 & 2.15 & 5.01 & 2.67 & 3.30 & 1.77 & 1.31 \\
 &     & SMAPE & \textbf{\underline{0.09}} & 0.56 & \textbf{\textit{0.23}} & 0.80 & 0.35 & 0.45 & 0.51 & 0.51 & 0.43 & 0.46 & 0.77 & 0.53 & 0.57 & 0.33 & 0.29 \\
 &     & MDAPE & \textbf{\underline{5.61}} & 44.04 & \textbf{\textit{27.27}} & 137.87 & 46.05 & 51.95 & 76.02 & 71.29 & 50.83 & 60.73 & 120.16 & 71.19 & 80.71 & 41.01 & 31.21 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.06}} & 0.29 & \textbf{\textit{0.12}} & 0.41 & 0.19 & 0.23 & 0.30 & 0.26 & 0.23 & 0.23 & 0.41 & 0.27 & 0.32 & 0.20 & 0.15 \\
 &     & MASE & \textbf{\underline{1.53}} & 7.49 & \textbf{\textit{4.56}} & 23.58 & 7.52 & 10.12 & 12.94 & 12.08 & 9.66 & 10.23 & 22.69 & 12.52 & 14.66 & 7.17 & 5.93 \\
\midrule
\multirow{10}{*}{REER} & 12M & RMSE & 3.69 & 2.55 & 4.71 & 2.43 & 4.53 & 5.50 & 2.53 & \textbf{\underline{1.08}} & 2.82 & 70.96 & 2.24 & 4.90 & 6.23 & 18.07 & \textbf{\textit{2.16}} \\
 &     & SMAPE & 0.03 & 0.02 & 0.04 & 0.02 & 0.03 & 0.05 & 0.02 & \textbf{\underline{0.01}} & 0.02 & 0.98 & \textbf{\textit{0.01}} & 0.04 & 0.05 & 0.18 & 0.02 \\
 &     & MDAPE & 3.12 & 1.05 & 4.09 & 2.15 & 1.94 & 4.37 & 1.12 & \textbf{\underline{0.71}} & 2.54 & 65.76 & \textbf{\textit{0.76}} & 3.86 & 5.25 & 15.41 & 1.46 \\
 &     & ${\rm TU}_1$ & 0.02 & 0.01 & 0.02 & 0.01 & 0.02 & 0.03 & 0.01 & \textbf{\underline{0.01}} & 0.01 & 0.49 & 0.01 & 0.02 & 0.03 & 0.09 & \textbf{\textit{0.01}} \\
 &     & MASE & 2.85 & 1.68 & 4.16 & 1.89 & 2.95 & 4.86 & 1.73 & \textbf{\underline{0.83}} & 2.16 & 64.77 & \textbf{\textit{1.39}} & 4.22 & 5.35 & 16.19 & 1.63 \\
\cline{3-18}
 & 24M & RMSE & \textbf{\textit{3.98}} & \textbf{\underline{2.67}} & 4.90 & 11.98 & 12.40 & 12.19 & 14.39 & 12.67 & 15.72 & 74.35 & 12.63 & 12.50 & 5.45 & 11.08 & 4.59 \\
 &     & SMAPE & \textbf{\textit{0.03}} & \textbf{\underline{0.02}} & 0.04 & 0.12 & 0.12 & 0.12 & 0.13 & 0.12 & 0.15 & 1.05 & 0.12 & 0.12 & 0.04 & 0.10 & 0.04 \\
 &     & MDAPE & \textbf{\textit{2.73}} & \textbf{\underline{2.30}} & 3.83 & 10.92 & 11.59 & 11.07 & 11.81 & 11.84 & 14.41 & 68.89 & 10.59 & 11.55 & 3.75 & 9.93 & 3.95 \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.02}} & \textbf{\underline{0.01}} & 0.02 & 0.06 & 0.06 & 0.06 & 0.07 & 0.06 & 0.08 & 0.53 & 0.06 & 0.06 & 0.03 & 0.05 & 0.02 \\
 &     & MASE & \textbf{\textit{2.36}} & \textbf{\underline{1.73}} & 3.21 & 8.38 & 8.52 & 8.54 & 9.67 & 8.86 & 10.84 & 53.07 & 8.52 & 8.73 & 3.22 & 7.61 & 3.00 \\
\midrule
\multirow{10}{*}{SIR} & 12M & RMSE & 0.87 & \textbf{\underline{0.36}} & 4.24 & 3.69 & 1.53 & 2.67 & 2.77 & 2.29 & 3.70 & 2.99 & 0.75 & 2.25 & 3.58 & 2.04 & \textbf{\textit{0.56}} \\
 &     & SMAPE & 0.17 & \textbf{\underline{0.06}} & 1.33 & 0.99 & 0.33 & 0.67 & 0.69 & 0.54 & 1.07 & 0.78 & 0.13 & 0.53 & 0.99 & 0.41 & \textbf{\textit{0.10}} \\
 &     & MDAPE & 16.88 & \textbf{\underline{4.40}} & 80.18 & 63.50 & 29.45 & 51.86 & 52.52 & 44.84 & 70.55 & 56.49 & 12.34 & 43.25 & 60.13 & 22.18 & \textbf{\textit{11.12}} \\
 &     & ${\rm TU}_1$ & 0.09 & \textbf{\underline{0.03}} & 0.66 & 0.47 & 0.17 & 0.34 & 0.35 & 0.27 & 0.52 & 0.39 & 0.07 & 0.27 & 0.46 & 0.22 & \textbf{\textit{0.06}} \\
 &     & MASE & 11.05 & \textbf{\underline{3.98}} & 58.21 & 45.84 & 20.29 & 36.50 & 36.80 & 30.37 & 49.74 & 41.03 & 9.19 & 30.72 & 45.03 & 21.61 & \textbf{\textit{7.24}} \\
\cline{3-18}
 & 24M & RMSE & 4.13 & 2.79 & 3.63 & 4.05 & 2.57 & 3.24 & 3.46 & \textbf{\underline{2.10}} & 2.47 & \textbf{\textit{2.41}} & 3.66 & 3.19 & 3.76 & 3.37 & 3.05 \\
 &     & SMAPE & 1.51 & 0.74 & 1.17 & 1.29 & 0.68 & 0.96 & 1.08 & \textbf{\underline{0.51}} & 0.66 & \textbf{\textit{0.63}} & 1.30 & 0.95 & 1.11 & 1.15 & 1.00 \\
 &     & MDAPE & 91.11 & 56.89 & 80.80 & 83.56 & \textbf{\textit{51.50}} & 70.42 & 71.52 & \textbf{\underline{41.60}} & 53.74 & 54.04 & 78.55 & 71.27 & 81.80 & 77.84 & 66.83 \\
 &     & ${\rm TU}_1$ & 0.82 & 0.44 & 0.66 & 0.70 & 0.39 & 0.54 & 0.60 & \textbf{\underline{0.28}} & \textbf{\textit{0.35}} & 0.35 & 0.64 & 0.53 & 0.55 & 0.52 & 0.51 \\
 &     & MASE & 17.96 & 11.65 & 15.61 & 16.96 & 10.76 & 13.79 & 14.75 & \textbf{\underline{8.56}} & 10.73 & \textbf{\textit{10.29}} & 15.96 & 13.69 & 14.85 & 13.83 & 13.53 \\
\midrule
\multirow{10}{*}{Oil Price (WTI)} & 12M & RMSE & 7.01 & 27.35 & 29.77 & \textbf{\underline{6.08}} & 11.10 & 19.87 & 12.38 & 23.70 & 32.03 & 44.30 & 13.67 & 12.39 & 36.04 & 24.10 & \textbf{\textit{6.50}} \\
 &     & SMAPE & 0.07 & 0.37 & 0.32 & \textbf{\underline{0.07}} & 0.12 & 0.24 & 0.15 & 0.31 & 0.45 & 0.78 & 0.15 & 0.14 & 0.53 & 0.27 & \textbf{\textit{0.07}} \\
 &     & MDAPE & 8.70 & 38.34 & 38.39 & \textbf{\underline{4.05}} & 9.49 & 25.18 & 12.73 & 34.24 & 43.95 & 56.10 & 16.01 & 11.70 & 48.73 & 21.71 & \textbf{\textit{4.26}} \\
 &     & ${\rm TU}_1$ & 0.05 & 0.20 & 0.16 & \textbf{\underline{0.04}} & 0.07 & 0.14 & 0.08 & 0.17 & 0.24 & 0.40 & 0.09 & 0.08 & 0.28 & 0.15 & \textbf{\textit{0.04}} \\
 &     & MASE & 1.19 & 4.67 & 5.89 & \textbf{\underline{1.03}} & 1.84 & 3.27 & 2.15 & 4.18 & 5.49 & 8.90 & 2.38 & 2.04 & 6.28 & 3.98 & \textbf{\textit{1.03}} \\
\cline{3-18}
 & 24M & RMSE & 22.90 & 106.91 & 54.61 & \textbf{\textit{17.60}} & 22.42 & 30.75 & 24.35 & 18.04 & 25.35 & 54.02 & 27.42 & 29.42 & 24.70 & 30.12 & \textbf{\underline{12.05}} \\
 &     & SMAPE & 0.23 & 0.69 & 0.90 & 0.18 & 0.23 & 0.38 & 0.25 & \textbf{\textit{0.17}} & 0.27 & 0.90 & 0.30 & 0.36 & 0.30 & 0.35 & \textbf{\underline{0.13}} \\
 &     & MDAPE & 30.47 & 129.76 & 59.63 & 22.14 & 19.89 & 31.46 & 18.55 & \textbf{\textit{13.77}} & 25.62 & 60.94 & 24.64 & 31.13 & 29.89 & 27.20 & \textbf{\underline{13.31}} \\
 &     & ${\rm TU}_1$ & 0.12 & 0.40 & 0.47 & \textbf{\textit{0.10}} & 0.14 & 0.22 & 0.16 & 0.10 & 0.15 & 0.46 & 0.19 & 0.21 & 0.15 & 0.20 & \textbf{\underline{0.07}} \\
 &     & MASE & 3.89 & 17.62 & 9.83 & 3.02 & 3.33 & 5.08 & 3.54 & \textbf{\textit{2.82}} & 4.17 & 9.83 & 4.11 & 4.90 & 4.19 & 4.47 & \textbf{\underline{2.00}} \\
\midrule
\multirow{10}{*}{CPI Inflation} & 12M & RMSE & 1.41 & 0.88 & 3.72 & 1.58 & 0.61 & \textbf{\textit{0.58}} & \textbf{\underline{0.49}} & 1.98 & 2.57 & 1.25 & 0.85 & 0.81 & 1.97 & 2.09 & 1.33 \\
 &     & SMAPE & 0.33 & 0.25 & 0.69 & 0.35 & 0.16 & \textbf{\textit{0.16}} & \textbf{\underline{0.11}} & 0.75 & 1.21 & 0.37 & 0.20 & 0.20 & 0.68 & 0.65 & 0.31 \\
 &     & MDAPE & 46.41 & 20.35 & 103.41 & 32.34 & \textbf{\textit{14.02}} & 15.64 & \textbf{\underline{9.86}} & 51.76 & 86.16 & 27.14 & 18.60 & 23.32 & 44.29 & 50.86 & 42.39 \\
 &     & ${\rm TU}_1$ & 0.17 & 0.13 & 0.35 & 0.21 & 0.09 & \textbf{\textit{0.08}} & \textbf{\underline{0.07}} & 0.34 & 0.46 & 0.21 & 0.11 & 0.11 & 0.28 & 0.30 & 0.16 \\
 &     & MASE & 3.54 & 1.95 & 9.79 & 3.61 & 1.35 & \textbf{\textit{1.35}} & \textbf{\underline{1.10}} & 4.54 & 6.07 & 2.99 & 1.85 & 1.98 & 4.72 & 4.62 & 3.33 \\
\cline{3-18}
 & 24M & RMSE & 4.46 & 8.21 & 4.46 & 4.17 & 4.55 & 4.26 & 4.29 & \textbf{\textit{3.35}} & 3.70 & 3.97 & 4.24 & 4.17 & 3.79 & 4.52 & \textbf{\underline{3.08}} \\
 &     & SMAPE & 0.56 & 0.80 & 0.93 & 0.90 & 1.04 & 0.86 & 1.00 & \textbf{\textit{0.56}} & 0.67 & 0.76 & 0.91 & 0.83 & 0.79 & 1.01 & \textbf{\underline{0.44}} \\
 &     & MDAPE & 85.84 & 153.94 & 64.32 & 59.45 & 72.69 & 69.89 & 72.45 & \textbf{\underline{52.60}} & 59.49 & 56.64 & 63.16 & 67.06 & 58.82 & 63.10 & \textbf{\textit{55.10}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.29}} & 0.44 & 0.58 & 0.50 & 0.60 & 0.54 & 0.53 & 0.38 & 0.41 & 0.49 & 0.49 & 0.52 & 0.38 & 0.57 & \textbf{\underline{0.22}} \\
 &     & MASE & 9.60 & 18.14 & 9.54 & 8.64 & 9.94 & 9.00 & 9.37 & \textbf{\textit{6.74}} & 7.67 & 8.40 & 9.19 & 8.76 & 8.26 & 9.65 & \textbf{\underline{6.42}} \\
\bottomrule
\end{tabular}
\begin{tabular}{cclccccccccccccccc}
\toprule
Variables & Horizons & Metrics & \textbf{VARx} & \textbf{TVAR} & \textbf{VES} & \textbf{NBEATSx} & \textbf{LGBMx} & \textbf{DTS\_CBx} & \textbf{DTS\_XGBx} & \textbf{NHITSx} & \textbf{TSMIXERx} & \textbf{BRNNx} & \textbf{XGBx} & \textbf{CatBoostx} & \textbf{TiDEx} & \textbf{TFTx} & \textbf{\textcolor{blue}{SZBVARx}} \\
\midrule
\multirow{10}{*}{Unemployment Rate} & 12M & RMSE & 0.52 & \textbf{\underline{0.30}} & \textbf{\textit{0.30}} & 2.30 & 1.31 & 0.91 & 0.91 & 1.67 & 0.81 & 2.04 & 0.50 & 0.95 & 2.50 & 1.29 & 0.48 \\
 &     & SMAPE & 0.06 & \textbf{\textit{0.03}} & \textbf{\underline{0.03}} & 0.27 & 0.16 & 0.11 & 0.11 & 0.18 & 0.08 & 0.24 & 0.06 & 0.11 & 0.33 & 0.14 & 0.05 \\
 &     & MDAPE & 6.42 & \textbf{\textit{3.57}} & \textbf{\underline{3.02}} & 16.95 & 15.63 & 11.37 & 11.73 & 21.01 & 5.86 & 24.75 & 5.80 & 11.55 & 31.17 & 16.97 & 6.12 \\
 &     & ${\rm TU}_1$ & 0.04 & \textbf{\underline{0.02}} & \textbf{\textit{0.02}} & 0.16 & 0.08 & 0.06 & 0.06 & 0.10 & 0.05 & 0.12 & 0.03 & 0.06 & 0.18 & 0.08 & 0.03 \\
 &     & MASE & 2.24 & \textbf{\textit{1.36}} & \textbf{\underline{1.32}} & 8.81 & 6.62 & 4.68 & 4.46 & 7.96 & 3.37 & 10.53 & 2.34 & 4.70 & 10.31 & 5.96 & 2.02 \\
\cline{3-18}
 & 24M & RMSE & \textbf{\textit{0.45}} & 1.25 & 0.88 & 2.08 & 1.11 & 1.41 & 1.58 & 1.20 & 2.24 & 2.18 & 1.41 & 1.56 & 1.93 & 1.97 & \textbf{\underline{0.38}} \\
 &     & SMAPE & \textbf{\textit{0.05}} & 0.16 & 0.12 & 0.20 & 0.13 & 0.17 & 0.16 & 0.12 & 0.26 & 0.26 & 0.15 & 0.19 & 0.21 & 0.21 & \textbf{\underline{0.04}} \\
 &     & MDAPE & \textbf{\textit{5.12}} & 13.95 & 11.30 & 20.69 & 12.73 & 16.78 & 19.69 & 10.62 & 29.30 & 30.72 & 14.35 & 17.68 & 27.66 & 26.94 & \textbf{\underline{3.06}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.03}} & 0.09 & 0.06 & 0.13 & 0.07 & 0.09 & 0.10 & 0.08 & 0.13 & 0.13 & 0.09 & 0.10 & 0.12 & 0.12 & \textbf{\underline{0.03}} \\
 &     & MASE & \textbf{\textit{2.27}} & 6.00 & 4.53 & 9.40 & 5.67 & 7.57 & 7.59 & 5.60 & 12.30 & 12.05 & 6.83 & 8.42 & 9.87 & 9.95 & \textbf{\underline{1.69}} \\
\midrule
\multirow{10}{*}{REER} & 12M & RMSE & \textbf{\underline{0.80}} & 6.82 & \textbf{\textit{0.83}} & 4.37 & 3.50 & 4.05 & 3.98 & 1.68 & 11.74 & 60.06 & 4.83 & 4.48 & 3.66 & 11.73 & 0.92 \\
 &     & SMAPE & \textbf{\underline{0.01}} & 0.06 & \textbf{\textit{0.01}} & 0.04 & 0.03 & 0.04 & 0.04 & 0.02 & 0.11 & 0.89 & 0.04 & 0.04 & 0.03 & 0.11 & 0.01 \\
 &     & MDAPE & \textbf{\textit{0.70}} & 5.84 & \textbf{\underline{0.60}} & 4.15 & 3.50 & 3.29 & 3.52 & 1.57 & 10.79 & 61.79 & 3.49 & 3.73 & 3.23 & 12.01 & 0.73 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.00}} & 0.03 & \textbf{\textit{0.00}} & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & 0.06 & 0.45 & 0.02 & 0.02 & 0.02 & 0.06 & 0.00 \\
 &     & MASE & \textbf{\underline{1.82}} & 15.16 & \textbf{\textit{1.97}} & 10.48 & 9.07 & 9.99 & 9.64 & 4.02 & 29.51 & 162.73 & 10.61 & 11.02 & 8.60 & 31.40 & 2.03 \\
\cline{3-18}
 & 24M & RMSE & \textbf{\textit{1.92}} & 9.94 & 3.81 & 3.44 & 4.46 & 4.87 & 3.36 & 3.30 & 5.92 & 62.16 & 3.41 & 5.20 & 5.06 & 3.72 & \textbf{\underline{1.46}} \\
 &     & SMAPE & \textbf{\textit{0.02}} & 0.09 & 0.04 & 0.03 & 0.04 & 0.05 & 0.03 & 0.03 & 0.06 & 0.96 & 0.03 & 0.05 & 0.04 & 0.03 & \textbf{\underline{0.01}} \\
 &     & MDAPE & 1.96 & 8.60 & 3.16 & 2.31 & 3.93 & 4.40 & 2.68 & \textbf{\textit{1.55}} & 5.85 & 64.73 & 3.18 & 4.82 & 4.07 & 2.76 & \textbf{\underline{1.10}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.01}} & 0.05 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.48 & 0.02 & 0.03 & 0.03 & 0.02 & \textbf{\underline{0.01}} \\
 &     & MASE & \textbf{\textit{3.77}} & 17.29 & 7.59 & 5.88 & 8.82 & 10.05 & 6.19 & 5.39 & 12.14 & 132.72 & 6.54 & 10.73 & 9.40 & 6.58 & \textbf{\underline{2.75}} \\
\midrule
\multirow{10}{*}{SIR} & 12M & RMSE & \textbf{\textit{0.92}} & 1.56 & 4.24 & 3.11 & 2.06 & 1.89 & 1.66 & 1.67 & 1.56 & 2.04 & 1.30 & 1.63 & 2.35 & 2.42 & \textbf{\underline{0.62}} \\
 &     & SMAPE & \textbf{\textit{0.26}} & 0.28 & 2.00 & 1.13 & 0.72 & 0.68 & 0.50 & 0.48 & 0.44 & 0.73 & 0.35 & 0.55 & 0.44 & 0.91 & \textbf{\underline{0.17}} \\
 &     & MDAPE & 25.92 & 30.48 & 112.20 & 65.78 & 56.65 & 50.40 & 26.86 & 24.47 & 32.91 & 56.21 & \textbf{\textit{23.88}} & 45.20 & 43.05 & 69.21 & \textbf{\underline{16.38}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.14}} & 0.17 & 1.00 & 0.53 & 0.37 & 0.34 & 0.27 & 0.26 & 0.23 & 0.37 & 0.20 & 0.28 & 0.27 & 0.43 & \textbf{\underline{0.09}} \\
 &     & MASE & \textbf{\textit{11.18}} & 17.07 & 54.79 & 35.16 & 25.46 & 24.40 & 18.41 & 17.50 & 17.40 & 26.16 & 13.82 & 20.88 & 24.31 & 28.27 & \textbf{\underline{7.72}} \\
\cline{3-18}
 & 24M & RMSE & 3.29 & 4.54 & 3.28 & 2.89 & 2.91 & \textbf{\textit{2.58}} & 3.23 & 2.89 & 2.64 & \textbf{\underline{1.77}} & 3.31 & 2.64 & 3.45 & 2.96 & 2.74 \\
 &     & SMAPE & 1.81 & 1.77 & 1.78 & 1.43 & 1.71 & 1.50 & 1.84 & \textbf{\textit{1.39}} & 1.42 & \textbf{\underline{0.83}} & 1.72 & 1.58 & 1.52 & 1.59 & 1.63 \\
 &     & MDAPE & 113.08 & 148.75 & 112.18 & 100.71 & 105.24 & \textbf{\textit{88.62}} & 111.55 & 92.90 & 90.48 & \textbf{\underline{55.12}} & 113.85 & 91.03 & 113.93 & 111.39 & 93.36 \\
 &     & ${\rm TU}_1$ & 0.99 & 0.99 & 0.98 & 0.66 & 0.91 & 0.78 & 1.00 & \textbf{\textit{0.61}} & 0.71 & \textbf{\underline{0.37}} & 0.96 & 0.82 & 0.84 & 0.74 & 0.89 \\
 &     & MASE & 14.74 & 19.76 & 14.83 & 12.87 & 13.14 & \textbf{\textit{11.69}} & 14.48 & 13.80 & 11.98 & \textbf{\underline{8.27}} & 14.58 & 11.95 & 14.91 & 12.81 & 12.25 \\
\midrule
\multirow{10}{*}{Oil Price (WTI)} & 12M & RMSE & 7.31 & 21.87 & 24.28 & \textbf{\underline{5.89}} & \textbf{\textit{6.81}} & 8.60 & 14.08 & 26.29 & 24.90 & 44.28 & 17.02 & 9.18 & 51.76 & 25.81 & 6.98 \\
 &     & SMAPE & 0.07 & 0.29 & 0.26 & \textbf{\underline{0.06}} & 0.07 & 0.10 & 0.17 & 0.35 & 0.22 & 0.78 & 0.19 & 0.10 & 0.91 & 0.30 & \textbf{\textit{0.07}} \\
 &     & MDAPE & 5.26 & 28.67 & 28.27 & \textbf{\textit{4.50}} & 6.97 & 9.40 & 13.66 & 38.15 & 17.73 & 56.07 & 11.88 & 9.21 & 53.16 & 25.38 & \textbf{\underline{4.35}} \\
 &     & ${\rm TU}_1$ & 0.05 & 0.16 & 0.14 & \textbf{\underline{0.04}} & \textbf{\textit{0.04}} & 0.06 & 0.09 & 0.19 & 0.15 & 0.39 & 0.12 & 0.06 & 0.38 & 0.16 & 0.05 \\
 &     & MASE & 1.12 & 4.02 & 4.64 & \textbf{\underline{0.93}} & 1.15 & 1.49 & 2.57 & 4.58 & 3.84 & 8.89 & 2.75 & 1.58 & 8.93 & 4.40 & \textbf{\textit{1.09}} \\
\cline{3-18}
 & 24M & RMSE & 15.79 & 47.94 & 52.49 & \textbf{\textit{9.71}} & 19.97 & 23.39 & 20.56 & 11.68 & 19.66 & 54.05 & 24.55 & 21.14 & 10.89 & 29.05 & \textbf{\underline{6.12}} \\
 &     & SMAPE & 0.16 & 0.43 & 0.84 & \textbf{\textit{0.08}} & 0.25 & 0.28 & 0.26 & 0.13 & 0.21 & 0.90 & 0.32 & 0.24 & 0.11 & 0.33 & \textbf{\underline{0.06}} \\
 &     & MDAPE & 17.89 & 55.74 & 55.98 & \textbf{\textit{6.65}} & 23.23 & 23.45 & 21.83 & 11.26 & 21.94 & 60.89 & 27.39 & 21.18 & 11.86 & 23.85 & \textbf{\underline{5.71}} \\
 &     & ${\rm TU}_1$ & 0.09 & 0.22 & 0.44 & \textbf{\textit{0.06}} & 0.13 & 0.16 & 0.13 & 0.07 & 0.11 & 0.46 & 0.16 & 0.14 & 0.06 & 0.19 & \textbf{\underline{0.04}} \\
 &     & MASE & 2.67 & 8.42 & 9.37 & \textbf{\textit{1.33}} & 3.41 & 3.92 & 3.46 & 1.91 & 3.46 & 9.83 & 3.98 & 3.41 & 1.76 & 4.22 & \textbf{\underline{0.93}} \\
\midrule
\multirow{10}{*}{CPI Inflation} & 12M & RMSE & 2.23 & \textbf{\underline{0.69}} & \textbf{\textit{0.75}} & 2.96 & 2.52 & 2.31 & 2.69 & 3.03 & 1.73 & 2.85 & 1.63 & 2.26 & 2.65 & 2.87 & 2.16 \\
 &     & SMAPE & 0.40 & \textbf{\textit{0.15}} & \textbf{\underline{0.15}} & 0.73 & 1.03 & 0.78 & 1.05 & 1.21 & 0.47 & 0.92 & 0.49 & 0.75 & 0.82 & 0.92 & 0.40 \\
 &     & MDAPE & 44.06 & \textbf{\textit{15.55}} & \textbf{\underline{10.86}} & 48.90 & 54.92 & 58.76 & 71.74 & 72.22 & 36.47 & 65.50 & 39.79 & 54.86 & 56.10 & 59.70 & 43.21 \\
 &     & ${\rm TU}_1$ & 0.22 & \textbf{\underline{0.08}} & \textbf{\textit{0.10}} & 0.38 & 0.41 & 0.37 & 0.43 & 0.54 & 0.25 & 0.50 & 0.23 & 0.36 & 0.33 & 0.45 & 0.21 \\
 &     & MASE & 4.01 & \textbf{\underline{1.24}} & \textbf{\textit{1.26}} & 4.73 & 5.09 & 4.65 & 5.21 & 6.06 & 3.18 & 5.52 & 2.94 & 4.50 & 4.50 & 5.18 & 3.91 \\
\cline{3-18}
 & 24M & RMSE & \textbf{\underline{1.26}} & 4.10 & 4.32 & 4.92 & 3.69 & 4.04 & 3.98 & 4.08 & 3.62 & 3.79 & 3.97 & 4.02 & 3.98 & 4.47 & \textbf{\textit{2.29}} \\
 &     & SMAPE & \textbf{\underline{0.23}} & \textbf{\textit{0.44}} & 1.40 & 1.29 & 1.09 & 1.22 & 1.18 & 1.39 & 1.08 & 1.12 & 1.16 & 1.18 & 1.26 & 1.48 & 0.52 \\
 &     & MDAPE & \textbf{\underline{21.13}} & \textbf{\textit{29.14}} & 85.79 & 78.42 & 72.90 & 78.11 & 77.66 & 84.73 & 69.92 & 74.03 & 74.22 & 77.24 & 76.96 & 84.83 & 44.21 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.13}} & 0.31 & 0.73 & 0.70 & 0.55 & 0.65 & 0.61 & 0.62 & 0.55 & 0.59 & 0.59 & 0.64 & 0.58 & 0.74 & \textbf{\textit{0.28}} \\
 &     & MASE & \textbf{\underline{2.68}} & 7.28 & 10.28 & 10.66 & 8.67 & 9.49 & 9.16 & 9.70 & 8.68 & 8.98 & 9.04 & 9.32 & 9.35 & 10.58 & \textbf{\textit{5.14}} \\
\bottomrule
\end{tabular}
\begin{tabular}{cclccccccccccccccc}
\toprule
Variables & Horizons & Metrics & \textbf{VARx} & \textbf{TVAR} & \textbf{VES} & \textbf{NBEATSx} & \textbf{LGBMx} & \textbf{DTS\_CBx} & \textbf{DTS\_XGBx} & \textbf{NHITSx} & \textbf{TSMIXERx} & \textbf{BRNNx} & \textbf{XGBx} & \textbf{CatBoostx} & \textbf{TiDEx} & \textbf{TFTx} & \textbf{\textcolor{blue}{SZBVARx}} \\
\midrule
\multirow{10}{*}{Unemployment Rate} & 12M & RMSE & 0.28 & 0.37 & \textbf{\textit{0.26}} & 2.59 & 1.65 & 2.05 & 2.00 & 5.46 & 1.48 & 3.61 & 2.73 & 2.39 & 2.27 & 3.08 & \textbf{\underline{0.22}} \\
 &     & SMAPE & 0.07 & 0.08 & \textbf{\underline{0.06}} & 0.62 & 0.37 & 0.49 & 0.46 & 0.92 & 0.37 & 0.73 & 0.57 & 0.55 & 0.46 & 0.64 & \textbf{\textit{0.06}} \\
 &     & MDAPE & 5.84 & 6.34 & \textbf{\textit{4.91}} & 65.68 & 41.26 & 66.25 & 61.67 & 166.07 & 42.19 & 118.44 & 93.71 & 76.44 & 35.57 & 100.79 & \textbf{\underline{3.76}} \\
 &     & ${\rm TU}_1$ & 0.05 & 0.06 & \textbf{\textit{0.04}} & 0.32 & 0.21 & 0.25 & 0.24 & 0.47 & 0.19 & 0.37 & 0.31 & 0.28 & 0.29 & 0.33 & \textbf{\underline{0.04}} \\
 &     & MASE & 1.15 & 1.43 & \textbf{\textit{0.93}} & 11.04 & 7.53 & 10.17 & 9.59 & 26.94 & 7.10 & 18.00 & 13.00 & 11.91 & 8.12 & 14.89 & \textbf{\underline{0.93}} \\
\cline{3-18}
 & 24M & RMSE & 0.76 & \textbf{\underline{0.36}} & 0.67 & 2.63 & \textbf{\textit{0.51}} & 1.20 & 0.90 & 1.42 & 1.69 & 3.86 & 0.73 & 1.24 & 1.62 & 0.69 & 0.69 \\
 &     & SMAPE & 0.24 & \textbf{\underline{0.10}} & 0.19 & 0.52 & \textbf{\textit{0.14}} & 0.32 & 0.24 & 0.34 & 0.42 & 0.77 & 0.19 & 0.33 & 0.34 & 0.17 & 0.21 \\
 &     & MDAPE & 17.38 & \textbf{\underline{9.78}} & 23.59 & 71.44 & 14.96 & 38.58 & 27.75 & 40.32 & 51.30 & 128.46 & 23.46 & 42.23 & 42.50 & 18.79 & \textbf{\textit{14.44}} \\
 &     & ${\rm TU}_1$ & 0.14 & \textbf{\underline{0.06}} & 0.10 & 0.31 & \textbf{\textit{0.08}} & 0.16 & 0.13 & 0.19 & 0.22 & 0.39 & 0.11 & 0.17 & 0.21 & 0.10 & 0.12 \\
 &     & MASE & 3.47 & \textbf{\underline{1.59}} & 3.42 & 12.38 & \textbf{\textit{2.47}} & 6.26 & 4.54 & 7.01 & 8.85 & 20.58 & 3.50 & 6.45 & 7.22 & 3.10 & 3.02 \\
\midrule
\multirow{10}{*}{REER} & 12M & RMSE & \textbf{\underline{0.70}} & 1.46 & 1.86 & 3.87 & 2.93 & 1.90 & 3.30 & 2.77 & 4.29 & 63.46 & 2.93 & 1.89 & 4.31 & 5.02 & \textbf{\textit{1.26}} \\
 &     & SMAPE & \textbf{\underline{0.01}} & 0.01 & 0.02 & 0.03 & 0.02 & 0.02 & 0.03 & 0.02 & 0.03 & 0.92 & 0.03 & 0.02 & 0.04 & 0.05 & \textbf{\textit{0.01}} \\
 &     & MDAPE & \textbf{\underline{0.46}} & \textbf{\textit{0.85}} & 1.75 & 3.24 & 1.66 & 1.85 & 2.90 & 2.57 & 4.03 & 63.09 & 2.95 & 1.43 & 3.79 & 5.24 & 1.07 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.00}} & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.02 & 0.01 & 0.02 & 0.46 & 0.01 & 0.01 & 0.02 & 0.02 & \textbf{\textit{0.01}} \\
 &     & MASE & \textbf{\underline{1.51}} & 3.25 & 5.11 & 9.58 & 6.62 & 4.84 & 8.18 & 6.79 & 9.60 & 178.52 & 7.32 & 4.64 & 10.82 & 13.06 & \textbf{\textit{3.12}} \\
\cline{3-18}
 & 24M & RMSE & 3.10 & 4.37 & 2.44 & 2.59 & 1.89 & 1.63 & \textbf{\textit{1.32}} & 1.84 & 4.53 & 65.20 & \textbf{\underline{1.31}} & 1.65 & 7.92 & 3.79 & 2.22 \\
 &     & SMAPE & 0.03 & 0.04 & 0.02 & 0.02 & 0.02 & 0.01 & \textbf{\textit{0.01}} & 0.02 & 0.04 & 0.98 & \textbf{\underline{0.01}} & 0.01 & 0.07 & 0.03 & 0.02 \\
 &     & MDAPE & 2.90 & 4.62 & 1.21 & 1.81 & 1.94 & 1.30 & \textbf{\textit{1.11}} & 1.48 & 3.40 & 65.96 & \textbf{\underline{0.82}} & 1.14 & 5.84 & 3.53 & 2.29 \\
 &     & ${\rm TU}_1$ & 0.02 & 0.02 & 0.01 & 0.01 & 0.01 & 0.01 & \textbf{\textit{0.01}} & 0.01 & 0.02 & 0.49 & \textbf{\underline{0.01}} & 0.01 & 0.04 & 0.02 & 0.01 \\
 &     & MASE & 5.41 & 7.67 & 3.77 & 4.28 & 3.35 & 2.89 & \textbf{\textit{2.19}} & 3.18 & 7.68 & 131.96 & \textbf{\underline{2.12}} & 2.82 & 14.27 & 6.68 & 4.09 \\
\midrule
\multirow{10}{*}{SIR} & 12M & RMSE & \textbf{\textit{0.46}} & \textbf{\underline{0.36}} & 4.21 & 2.81 & 2.50 & 2.19 & 1.55 & 0.62 & 1.55 & 2.08 & 1.49 & 2.04 & 2.81 & 3.55 & 0.47 \\
 &     & SMAPE & \textbf{\textit{0.12}} & \textbf{\underline{0.06}} & 2.00 & 1.11 & 0.95 & 0.82 & 0.49 & 0.15 & 0.43 & 0.75 & 0.45 & 0.74 & 0.69 & 1.20 & 0.13 \\
 &     & MDAPE & 12.44 & \textbf{\underline{1.69}} & 111.31 & 74.23 & 69.45 & 57.40 & 38.33 & 13.22 & 37.69 & 56.94 & 40.11 & 53.75 & 39.91 & 74.13 & \textbf{\textit{12.26}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.07}} & \textbf{\underline{0.05}} & 1.00 & 0.51 & 0.48 & 0.41 & 0.26 & 0.09 & 0.24 & 0.38 & 0.24 & 0.37 & 0.40 & 0.64 & 0.07 \\
 &     & MASE & \textbf{\textit{5.72}} & \textbf{\underline{2.71}} & 54.39 & 32.60 & 30.84 & 28.13 & 18.94 & 6.69 & 16.51 & 26.62 & 17.62 & 26.00 & 26.92 & 40.54 & 5.81 \\
\cline{3-18}
 & 24M & RMSE & 3.36 & 2.94 & 3.29 & 3.00 & 3.12 & \textbf{\textit{2.75}} & 3.20 & 2.96 & 2.98 & \textbf{\underline{1.76}} & 3.10 & 2.79 & 3.88 & 3.03 & 3.20 \\
 &     & SMAPE & 1.77 & 1.77 & 1.78 & \textbf{\textit{1.50}} & 1.80 & 1.71 & 1.80 & 1.60 & 1.64 & \textbf{\underline{0.83}} & 1.79 & 1.74 & 1.72 & 1.64 & 1.80 \\
 &     & MDAPE & 115.79 & 100.59 & 112.57 & 100.55 & 106.65 & \textbf{\textit{95.20}} & 110.78 & 101.54 & 102.07 & \textbf{\underline{55.28}} & 105.72 & 96.29 & 133.85 & 111.99 & 109.86 \\
 &     & ${\rm TU}_1$ & 0.99 & 0.94 & 0.98 & \textbf{\textit{0.70}} & 0.99 & 0.88 & 0.99 & 0.79 & 0.82 & \textbf{\underline{0.37}} & 0.96 & 0.91 & 0.90 & 0.76 & 0.97 \\
 &     & MASE & 15.05 & 13.28 & 14.88 & 13.75 & 13.87 & \textbf{\textit{12.44}} & 14.33 & 13.53 & 13.41 & \textbf{\underline{8.23}} & 13.82 & 12.52 & 16.91 & 13.08 & 14.56 \\
\midrule
\multirow{10}{*}{Oil Price (WTI)} & 12M & RMSE & 10.96 & 89.07 & 28.72 & \textbf{\textit{6.10}} & 6.39 & 14.14 & 13.89 & 21.79 & 31.16 & 44.29 & 14.48 & 11.13 & 43.79 & 24.84 & \textbf{\underline{5.32}} \\
 &     & SMAPE & 0.12 & 1.34 & 0.30 & \textbf{\underline{0.05}} & 0.07 & 0.17 & 0.14 & 0.28 & 0.29 & 0.78 & 0.15 & 0.13 & 0.72 & 0.28 & \textbf{\textit{0.06}} \\
 &     & MDAPE & 10.65 & 95.54 & 36.08 & \textbf{\underline{4.31}} & 5.74 & 17.39 & 10.34 & 29.30 & 30.22 & 56.08 & 10.81 & 10.46 & 51.61 & 24.78 & \textbf{\textit{5.67}} \\
 &     & ${\rm TU}_1$ & 0.07 & 0.72 & 0.16 & \textbf{\textit{0.04}} & 0.04 & 0.09 & 0.09 & 0.16 & 0.18 & 0.39 & 0.09 & 0.07 & 0.32 & 0.16 & \textbf{\underline{0.03}} \\
 &     & MASE & 1.85 & 15.42 & 5.63 & \textbf{\underline{0.87}} & 1.07 & 2.50 & 2.05 & 3.81 & 5.06 & 8.89 & 2.19 & 1.89 & 7.80 & 4.15 & \textbf{\textit{0.90}} \\
\cline{3-18}
 & 24M & RMSE & 21.61 & 18.67 & 54.13 & \textbf{\textit{9.78}} & 23.03 & 27.30 & 20.36 & \textbf{\underline{8.45}} & 15.37 & 54.04 & 25.60 & 24.31 & 16.27 & 27.89 & 12.66 \\
 &     & SMAPE & 0.22 & 0.21 & 0.88 & \textbf{\textit{0.09}} & 0.31 & 0.35 & 0.24 & \textbf{\underline{0.07}} & 0.15 & 0.90 & 0.30 & 0.29 & 0.15 & 0.31 & 0.13 \\
 &     & MDAPE & 27.72 & 20.70 & 58.64 & \textbf{\textit{8.29}} & 29.74 & 31.13 & 20.11 & \textbf{\underline{5.55}} & 15.52 & 60.87 & 24.25 & 25.59 & 12.49 & 22.61 & 14.99 \\
 &     & ${\rm TU}_1$ & 0.11 & 0.11 & 0.46 & \textbf{\textit{0.06}} & 0.15 & 0.19 & 0.13 & \textbf{\underline{0.05}} & 0.09 & 0.46 & 0.17 & 0.16 & 0.09 & 0.18 & 0.07 \\
 &     & MASE & 3.68 & 3.14 & 9.72 & \textbf{\textit{1.50}} & 4.08 & 4.73 & 3.26 & \textbf{\underline{1.20}} & 2.41 & 9.83 & 4.04 & 4.02 & 2.40 & 4.03 & 2.11 \\
\midrule
\multirow{10}{*}{CPI Inflation} & 12M & RMSE & 4.48 & 6.37 & 1.63 & 3.33 & 2.38 & 2.73 & 2.64 & 3.16 & \textbf{\underline{0.81}} & 3.47 & \textbf{\textit{1.51}} & 2.50 & 2.67 & 3.75 & 4.00 \\
 &     & SMAPE & 0.64 & 1.23 & 0.33 & 0.67 & 0.63 & 0.65 & 0.74 & 0.92 & \textbf{\underline{0.14}} & 0.89 & \textbf{\textit{0.32}} & 0.54 & 0.94 & 1.04 & 0.60 \\
 &     & MDAPE & 107.86 & 93.74 & 29.37 & 38.35 & 45.81 & 44.06 & 52.43 & 63.44 & \textbf{\underline{11.20}} & 62.38 & \textbf{\textit{26.26}} & 39.89 & 51.34 & 70.84 & 97.69 \\
 &     & ${\rm TU}_1$ & 0.33 & 0.61 & 0.16 & 0.40 & 0.32 & 0.39 & 0.36 & 0.48 & \textbf{\underline{0.09}} & 0.54 & \textbf{\textit{0.16}} & 0.34 & 0.33 & 0.47 & 0.31 \\
 &     & MASE & 6.52 & 8.29 & 2.40 & 3.85 & 3.51 & 3.93 & 3.90 & 4.81 & \textbf{\underline{1.00}} & 4.96 & \textbf{\textit{2.33}} & 3.46 & 3.87 & 5.31 & 5.80 \\
\cline{3-18}
 & 24M & RMSE & 2.55 & \textbf{\underline{0.94}} & 5.11 & 5.79 & 5.01 & 5.42 & 5.78 & 5.51 & 4.84 & 5.18 & 5.60 & 5.51 & 5.29 & 5.73 & \textbf{\textit{2.41}} \\
 &     & SMAPE & \textbf{\textit{0.35}} & \textbf{\underline{0.16}} & 1.15 & 1.31 & 1.05 & 1.17 & 1.23 & 1.38 & 1.16 & 1.18 & 1.14 & 1.19 & 1.30 & 1.40 & 0.39 \\
 &     & MDAPE & \textbf{\textit{26.68}} & \textbf{\underline{13.31}} & 77.38 & 77.49 & 75.61 & 79.56 & 81.52 & 81.23 & 72.68 & 78.56 & 75.52 & 79.69 & 80.99 & 83.42 & 31.51 \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.20}} & \textbf{\underline{0.08}} & 0.64 & 0.68 & 0.61 & 0.68 & 0.68 & 0.72 & 0.59 & 0.66 & 0.63 & 0.69 & 0.61 & 0.74 & 0.21 \\
 &     & MASE & \textbf{\textit{3.70}} & \textbf{\underline{1.47}} & 8.46 & 9.19 & 8.09 & 8.66 & 9.05 & 9.24 & 8.22 & 8.58 & 8.65 & 8.77 & 8.77 & 9.49 & 3.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{cclccccccccccccccc}
\toprule
Variables & Horizons & Metrics & \textbf{VARx} & \textbf{TVAR} & \textbf{VES} & \textbf{NBEATSx} & \textbf{LGBMx} & \textbf{DTS\_CBx} & \textbf{DTS\_XGBx} & \textbf{NHITSx} & \textbf{TSMIXERx} & \textbf{BRNNx} & \textbf{XGBx} & \textbf{CatBoostx} & \textbf{TiDEx} & \textbf{TFTx} & \textbf{\textcolor{blue}{SZBVARx}} \\
\midrule
\multirow{10}{*}{Unemployment Rate} & 12M & RMSE & 0.28 & 0.30 & \textbf{\textit{0.14}} & 2.73 & 0.24 & 0.34 & \textbf{\underline{0.11}} & 2.76 & 0.65 & 1.43 & 0.41 & 0.38 & 3.19 & 0.67 & 0.39 \\
 &     & SMAPE & 0.09 & 0.10 & \textbf{\textit{0.04}} & 1.03 & 0.08 & 0.12 & \textbf{\underline{0.03}} & 0.53 & 0.22 & 0.43 & 0.13 & 0.12 & 0.70 & 0.23 & 0.13 \\
 &     & MDAPE & 7.55 & 8.59 & \textbf{\textit{3.37}} & 85.17 & 9.57 & 14.28 & \textbf{\underline{1.94}} & 75.05 & 24.12 & 53.68 & 17.63 & 13.31 & 114.46 & 8.44 & 11.98 \\
 &     & ${\rm TU}_1$ & 0.05 & 0.06 & \textbf{\textit{0.03}} & 0.44 & 0.04 & 0.06 & \textbf{\underline{0.02}} & 0.36 & 0.11 & 0.22 & 0.08 & 0.07 & 0.40 & 0.14 & 0.07 \\
 &     & MASE & 2.67 & 2.89 & \textbf{\textit{1.18}} & 25.93 & 2.44 & 3.48 & \textbf{\underline{0.87}} & 24.25 & 7.01 & 15.63 & 3.96 & 3.66 & 31.56 & 5.21 & 3.82 \\
\cline{3-18}
 & 24M & RMSE & 0.19 & \textbf{\textit{0.16}} & \textbf{\underline{0.15}} & 2.52 & 0.27 & 0.38 & 0.32 & 2.03 & 1.93 & 1.45 & 0.41 & 0.46 & 1.21 & 0.69 & 0.22 \\
 &     & SMAPE & 0.06 & \textbf{\textit{0.05}} & \textbf{\underline{0.05}} & 0.58 & 0.08 & 0.13 & 0.10 & 0.44 & 0.53 & 0.44 & 0.13 & 0.15 & 0.31 & 0.23 & 0.07 \\
 &     & MDAPE & 4.39 & \textbf{\textit{4.35}} & \textbf{\underline{3.43}} & 44.93 & 6.47 & 14.48 & 9.39 & 56.74 & 71.10 & 54.48 & 17.40 & 16.31 & 30.26 & 23.03 & 5.58 \\
 &     & ${\rm TU}_1$ & 0.04 & \textbf{\textit{0.03}} & \textbf{\underline{0.03}} & 0.37 & 0.05 & 0.07 & 0.06 & 0.29 & 0.27 & 0.22 & 0.08 & 0.08 & 0.20 & 0.13 & 0.04 \\
 &     & MASE & 1.30 & \textbf{\textit{1.18}} & \textbf{\underline{1.05}} & 16.75 & 1.92 & 3.09 & 2.35 & 14.71 & 16.72 & 12.78 & 3.20 & 3.77 & 8.58 & 5.17 & 1.60 \\
\midrule
\multirow{10}{*}{REER} & 12M & RMSE & \textbf{\underline{2.02}} & 14.06 & 10.29 & 14.66 & 13.16 & 15.41 & 7.03 & 27.75 & 23.20 & 35.98 & 5.43 & 11.62 & 37.97 & 7.25 & \textbf{\textit{3.45}} \\
 &     & SMAPE & \textbf{\underline{0.02}} & 0.16 & 0.13 & 0.18 & 0.16 & 0.19 & 0.09 & 0.26 & 0.27 & 0.65 & 0.06 & 0.14 & 0.36 & 0.08 & \textbf{\textit{0.04}} \\
 &     & MDAPE & \textbf{\underline{3.00}} & 19.24 & 14.46 & 20.31 & 17.13 & 20.49 & 9.26 & 32.43 & 32.80 & 48.51 & 6.46 & 15.94 & 50.48 & 9.49 & \textbf{\textit{4.53}} \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.01}} & 0.09 & 0.07 & 0.09 & 0.08 & 0.10 & 0.05 & 0.16 & 0.14 & 0.33 & 0.04 & 0.07 & 0.21 & 0.05 & \textbf{\textit{0.02}} \\
 &     & MASE & \textbf{\underline{1.78}} & 12.40 & 9.90 & 13.99 & 12.76 & 14.98 & 6.59 & 22.44 & 22.52 & 35.19 & 4.76 & 11.19 & 32.96 & 6.35 & \textbf{\textit{3.13}} \\
\cline{3-18}
 & 24M & RMSE & \textbf{\textit{14.58}} & \textbf{\underline{4.07}} & 28.03 & 20.86 & 24.05 & 24.73 & 23.77 & 31.50 & 42.49 & 41.09 & 21.11 & 24.96 & 20.74 & 22.18 & 17.37 \\
 &     & SMAPE & \textbf{\textit{0.17}} & \textbf{\underline{0.05}} & 0.31 & 0.24 & 0.27 & 0.28 & 0.27 & 0.32 & 0.43 & 0.75 & 0.24 & 0.28 & 0.22 & 0.24 & 0.20 \\
 &     & MDAPE & \textbf{\textit{20.13}} & \textbf{\underline{4.64}} & 37.47 & 27.15 & 32.30 & 33.69 & 31.92 & 46.23 & 62.66 & 54.87 & 28.36 & 33.76 & 29.07 & 26.86 & 23.13 \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.09}} & \textbf{\underline{0.03}} & 0.16 & 0.12 & 0.14 & 0.14 & 0.14 & 0.17 & 0.22 & 0.38 & 0.12 & 0.14 & 0.12 & 0.13 & 0.10 \\
 &     & MASE & \textbf{\textit{12.10}} & \textbf{\underline{2.97}} & 23.66 & 17.38 & 20.22 & 20.88 & 20.04 & 24.93 & 35.40 & 34.76 & 17.58 & 21.05 & 16.10 & 17.64 & 14.36 \\
\midrule
\multirow{10}{*}{SIR} & 12M & RMSE & \textbf{\textit{0.04}} & \textbf{\underline{0.03}} & 0.04 & 1.59 & 0.04 & 0.05 & 0.05 & 2.25 & 0.07 & 0.16 & 0.04 & 0.04 & 2.34 & 0.26 & 0.04 \\
 &     & SMAPE & \textbf{\textit{0.60}} & \textbf{\underline{0.58}} & 0.99 & 1.99 & 0.66 & 1.45 & 1.56 & 1.99 & 1.88 & 1.87 & 0.88 & 1.15 & 1.91 & 1.64 & 0.66 \\
 &     & MDAPE & \textbf{\underline{28.78}} & 43.38 & 75.71 & 3138.71 & \textbf{\textit{42.04}} & 91.76 & 104.07 & 5529.54 & 144.34 & 294.66 & 62.67 & 82.26 & 3038.36 & 365.62 & 50.54 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.33}} & \textbf{\textit{0.37}} & 0.67 & 0.98 & 0.38 & 0.73 & 0.67 & 0.99 & 0.88 & 0.93 & 0.40 & 0.64 & 0.99 & 0.91 & 0.42 \\
 &     & MASE & \textbf{\textit{1.34}} & \textbf{\underline{1.32}} & 2.00 & 71.33 & 1.57 & 2.40 & 2.65 & 118.08 & 3.56 & 8.21 & 1.92 & 2.02 & 96.02 & 11.22 & 1.50 \\
\cline{3-18}
 & 24M & RMSE & 0.09 & 0.13 & 0.05 & 2.10 & 0.04 & \textbf{\underline{0.03}} & \textbf{\textit{0.03}} & 0.95 & 0.29 & 0.16 & 0.04 & 0.04 & 0.83 & 0.29 & 0.04 \\
 &     & SMAPE & 0.94 & 1.24 & 0.76 & 1.85 & 0.79 & \textbf{\textit{0.71}} & 0.71 & 1.77 & 1.95 & 1.93 & 0.77 & 1.08 & 1.74 & 1.34 & \textbf{\underline{0.64}} \\
 &     & MDAPE & 147.03 & 213.82 & 106.29 & 4035.24 & 62.89 & \textbf{\textit{47.61}} & \textbf{\underline{40.03}} & 1558.27 & 751.88 & 426.26 & 49.86 & 80.03 & 1952.92 & 221.93 & 50.80 \\
 &     & ${\rm TU}_1$ & 0.56 & 0.62 & 0.40 & 0.99 & 0.43 & 0.43 & \textbf{\textit{0.39}} & 0.97 & 0.94 & 0.95 & 0.41 & 0.60 & 0.95 & 0.93 & \textbf{\underline{0.37}} \\
 &     & MASE & 3.65 & 5.95 & 1.81 & 78.78 & 1.45 & \textbf{\underline{1.16}} & \textbf{\textit{1.24}} & 35.98 & 12.17 & 7.42 & 1.40 & 1.65 & 31.59 & 8.24 & 1.28 \\
\midrule
\multirow{10}{*}{Oil Price (WTI)} & 12M & RMSE & \textbf{\underline{5.70}} & 18.91 & 30.27 & \textbf{\textit{10.95}} & 21.28 & 19.05 & 27.03 & 38.62 & 27.85 & 44.29 & 19.82 & 14.19 & 66.64 & 25.57 & 12.08 \\
 &     & SMAPE & \textbf{\underline{0.06}} & 0.24 & 0.32 & \textbf{\textit{0.12}} & 0.29 & 0.24 & 0.38 & 0.60 & 0.39 & 0.78 & 0.26 & 0.17 & 1.35 & 0.32 & 0.14 \\
 &     & MDAPE & \textbf{\underline{6.23}} & 24.04 & 39.13 & \textbf{\textit{8.23}} & 23.85 & 24.45 & 29.35 & 42.93 & 36.77 & 56.08 & 21.03 & 17.34 & 88.70 & 23.55 & 12.64 \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.04}} & 0.14 & 0.16 & \textbf{\textit{0.07}} & 0.16 & 0.13 & 0.20 & 0.28 & 0.21 & 0.39 & 0.14 & 0.10 & 0.61 & 0.18 & 0.08 \\
 &     & MASE & \textbf{\underline{0.95}} & 3.43 & 5.98 & \textbf{\textit{1.77}} & 4.03 & 3.29 & 4.91 & 6.66 & 5.00 & 8.89 & 3.56 & 2.49 & 12.29 & 4.10 & 2.07 \\
\cline{3-18}
 & 24M & RMSE & 23.49 & \textbf{\textit{11.23}} & 52.76 & 17.49 & 25.97 & 30.21 & 25.91 & 25.76 & 23.21 & 54.05 & 27.95 & 26.88 & 34.94 & 31.39 & \textbf{\underline{8.04}} \\
 &     & SMAPE & 0.23 & \textbf{\textit{0.11}} & 0.84 & 0.18 & 0.35 & 0.43 & 0.36 & 0.34 & 0.27 & 0.90 & 0.38 & 0.38 & 0.53 & 0.38 & \textbf{\underline{0.08}} \\
 &     & MDAPE & 29.90 & \textbf{\textit{12.58}} & 55.94 & 14.04 & 30.47 & 34.81 & 33.51 & 28.20 & 24.38 & 60.89 & 35.47 & 32.96 & 42.81 & 26.18 & \textbf{\underline{7.77}} \\
 &     & ${\rm TU}_1$ & 0.12 & \textbf{\textit{0.06}} & 0.44 & 0.11 & 0.18 & 0.22 & 0.17 & 0.16 & 0.14 & 0.46 & 0.19 & 0.19 & 0.23 & 0.21 & \textbf{\underline{0.05}} \\
 &     & MASE & 4.01 & \textbf{\textit{1.84}} & 9.40 & 2.74 & 4.60 & 5.52 & 4.48 & 4.27 & 3.92 & 9.83 & 4.68 & 4.92 & 5.89 & 4.78 & \textbf{\underline{1.29}} \\
\midrule
\multirow{10}{*}{CPI Inflation} & 12M & RMSE & 1.06 & \textbf{\underline{0.75}} & 2.10 & 3.03 & 2.58 & 2.00 & 1.92 & 1.78 & 1.76 & 2.85 & 1.03 & 1.71 & 3.97 & 2.42 & \textbf{\textit{0.87}} \\
 &     & SMAPE & \textbf{\textit{0.24}} & 0.28 & 1.07 & 0.99 & 1.55 & 1.01 & 0.88 & 0.67 & 0.84 & 1.77 & 0.37 & 0.79 & 1.33 & 1.00 & \textbf{\underline{0.20}} \\
 &     & MDAPE & \textbf{\textit{15.77}} & 23.08 & 69.33 & 57.27 & 90.89 & 63.01 & 63.53 & 41.22 & 59.43 & 94.82 & 27.38 & 56.28 & 136.13 & 65.01 & \textbf{\underline{13.81}} \\
 &     & ${\rm TU}_1$ & 0.16 & \textbf{\textit{0.14}} & 0.53 & 0.59 & 0.69 & 0.48 & 0.44 & 0.33 & 0.41 & 0.89 & 0.19 & 0.39 & 0.71 & 0.52 & \textbf{\underline{0.13}} \\
 &     & MASE & 2.93 & \textbf{\textit{2.60}} & 7.65 & 8.99 & 9.35 & 7.20 & 6.49 & 5.17 & 6.39 & 10.36 & 3.36 & 6.20 & 12.09 & 7.29 & \textbf{\underline{2.42}} \\
\cline{3-18}
 & 24M & RMSE & \textbf{\underline{1.85}} & 2.24 & 2.71 & 4.83 & 2.64 & 2.63 & 2.37 & 3.22 & 3.32 & 2.98 & 2.39 & 2.70 & 3.77 & 3.08 & \textbf{\textit{1.93}} \\
 &     & SMAPE & \textbf{\underline{0.77}} & 1.06 & 1.49 & 1.38 & 1.42 & 1.43 & 1.14 & 1.15 & 1.37 & 1.79 & 1.16 & 1.45 & 1.20 & 1.55 & \textbf{\textit{0.83}} \\
 &     & MDAPE & \textbf{\underline{57.96}} & 74.64 & 87.29 & 101.79 & 87.08 & 83.44 & 78.73 & 73.11 & 117.28 & 94.71 & 80.20 & 89.66 & 83.99 & 89.89 & \textbf{\textit{61.54}} \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.41}} & 0.54 & 0.76 & 0.74 & 0.66 & 0.68 & 0.52 & 0.63 & 0.70 & 0.90 & 0.51 & 0.68 & 0.67 & 0.73 & \textbf{\textit{0.44}} \\
 &     & MASE & \textbf{\underline{6.06}} & 7.46 & 9.21 & 13.52 & 8.72 & 8.81 & 7.48 & 9.24 & 10.07 & 10.16 & 7.30 & 8.94 & 10.70 & 10.00 & \textbf{\textit{6.42}} \\
\bottomrule
\end{tabular}
\begin{tabular}{cclccccccccccccccc}
\toprule
Variables & Horizons & Metrics & \textbf{VARx} & \textbf{TVAR} & \textbf{VES} & \textbf{NBEATSx} & \textbf{LGBMx} & \textbf{DTS\_CBx} & \textbf{DTS\_XGBx} & \textbf{NHITSx} & \textbf{TSMIXERx} & \textbf{BRNNx} & \textbf{XGBx} & \textbf{CatBoostx} & \textbf{TiDEx} & \textbf{TFTx} & \textbf{\textcolor{blue}{SZBVARx}} \\
\midrule
\multirow{10}{*}{Unemployment Rate} & 12M & RMSE & 0.68 & \textbf{\underline{0.22}} & 0.69 & 1.75 & 0.71 & 0.58 & \textbf{\textit{0.39}} & 3.89 & 0.69 & 1.72 & 0.63 & 0.42 & 1.93 & 3.04 & 0.47 \\
 &     & SMAPE & 0.17 & \textbf{\underline{0.05}} & 0.17 & 0.35 & 0.13 & 0.11 & \textbf{\textit{0.08}} & 0.63 & 0.13 & 0.34 & 0.11 & 0.09 & 0.31 & 0.47 & 0.11 \\
 &     & MDAPE & 16.33 & \textbf{\underline{4.77}} & 16.18 & 31.68 & 12.98 & 10.26 & \textbf{\textit{6.68}} & 94.56 & 12.62 & 40.92 & 9.53 & 7.64 & 34.38 & 75.49 & 10.97 \\
 &     & ${\rm TU}_1$ & 0.09 & \textbf{\underline{0.03}} & 0.09 & 0.19 & 0.08 & 0.07 & \textbf{\textit{0.05}} & 0.32 & 0.08 & 0.17 & 0.07 & 0.05 & 0.19 & 0.27 & 0.06 \\
 &     & MASE & 4.20 & \textbf{\underline{1.30}} & 4.27 & 9.86 & 3.81 & 3.13 & \textbf{\textit{2.09}} & 24.87 & 3.84 & 11.08 & 3.21 & 2.36 & 10.49 & 17.64 & 2.80 \\
\cline{3-18}
 & 24M & RMSE & 0.77 & 1.56 & \textbf{\textit{0.34}} & 3.14 & 1.42 & 1.49 & 1.48 & 2.94 & 2.37 & 1.88 & 1.82 & 1.72 & 2.06 & 2.77 & \textbf{\underline{0.22}} \\
 &     & SMAPE & 0.18 & 0.35 & \textbf{\textit{0.07}} & 0.49 & 0.29 & 0.32 & 0.26 & 0.53 & 0.45 & 0.38 & 0.35 & 0.35 & 0.34 & 0.47 & \textbf{\underline{0.05}} \\
 &     & MDAPE & 14.19 & 35.91 & \textbf{\textit{6.44}} & 70.22 & 35.37 & 37.99 & 26.29 & 73.13 & 58.25 & 49.37 & 44.19 & 43.32 & 41.65 & 61.88 & \textbf{\underline{4.10}} \\
 &     & ${\rm TU}_1$ & 0.11 & 0.19 & \textbf{\textit{0.04}} & 0.29 & 0.15 & 0.16 & 0.16 & 0.27 & 0.23 & 0.19 & 0.19 & 0.18 & 0.21 & 0.26 & \textbf{\underline{0.03}} \\
 &     & MASE & 5.51 & 10.85 & \textbf{\textit{2.30}} & 22.61 & 11.19 & 12.12 & 10.27 & 23.71 & 18.87 & 15.21 & 14.10 & 13.96 & 14.28 & 20.86 & \textbf{\underline{1.47}} \\
\midrule
\multirow{10}{*}{REER} & 12M & RMSE & 8.37 & 10.58 & \textbf{\textit{4.11}} & \textbf{\underline{3.45}} & 6.14 & 4.30 & 5.72 & 11.62 & 5.39 & 70.67 & 6.55 & 4.42 & 5.46 & 10.46 & 7.02 \\
 &     & SMAPE & 0.08 & 0.10 & \textbf{\textit{0.04}} & \textbf{\underline{0.03}} & 0.06 & 0.04 & 0.05 & 0.11 & 0.04 & 0.97 & 0.06 & 0.04 & 0.04 & 0.09 & 0.06 \\
 &     & MDAPE & 7.18 & 8.98 & 4.03 & \textbf{\underline{2.41}} & 5.43 & 3.58 & 5.39 & 10.57 & 4.28 & 65.56 & 6.07 & 4.06 & \textbf{\textit{2.52}} & 8.58 & 5.91 \\
 &     & ${\rm TU}_1$ & 0.04 & 0.05 & \textbf{\textit{0.02}} & \textbf{\underline{0.02}} & 0.03 & 0.02 & 0.03 & 0.06 & 0.03 & 0.49 & 0.03 & 0.02 & 0.03 & 0.05 & 0.03 \\
 &     & MASE & 9.94 & 12.41 & \textbf{\textit{4.93}} & \textbf{\underline{3.73}} & 7.50 & 5.04 & 7.01 & 14.29 & 5.90 & 88.43 & 7.91 & 5.22 & 5.08 & 11.39 & 8.34 \\
\cline{3-18}
 & 24M & RMSE & 5.79 & 16.54 & 8.26 & 4.80 & 2.77 & \textbf{\textit{2.75}} & 4.40 & 7.16 & 2.90 & 71.38 & 5.36 & \textbf{\underline{2.55}} & 5.04 & 8.60 & 5.44 \\
 &     & SMAPE & 0.05 & 0.14 & 0.08 & 0.04 & 0.02 & \textbf{\textit{0.02}} & 0.03 & 0.06 & 0.02 & 1.02 & 0.04 & \textbf{\underline{0.02}} & 0.04 & 0.07 & 0.04 \\
 &     & MDAPE & 4.49 & 11.62 & 7.09 & 3.63 & 2.12 & \textbf{\textit{1.88}} & 2.34 & 6.42 & 2.21 & 67.47 & 3.57 & \textbf{\underline{1.70}} & 4.55 & 7.55 & 4.01 \\
 &     & ${\rm TU}_1$ & 0.03 & 0.08 & 0.04 & 0.02 & 0.01 & \textbf{\textit{0.01}} & 0.02 & 0.03 & 0.01 & 0.51 & 0.03 & \textbf{\underline{0.01}} & 0.02 & 0.04 & 0.03 \\
 &     & MASE & 4.28 & 11.64 & 6.80 & 3.51 & 2.14 & \textbf{\textit{2.01}} & 3.14 & 5.34 & 2.20 & 62.90 & 3.86 & \textbf{\underline{1.85}} & 4.09 & 6.87 & 4.00 \\
\midrule
\multirow{10}{*}{SIR} & 12M & RMSE & 1.05 & 1.42 & 3.88 & 4.89 & 1.80 & 2.28 & 3.37 & 1.36 & 2.66 & 2.33 & \textbf{\textit{0.60}} & 2.17 & 2.28 & 4.07 & \textbf{\underline{0.49}} \\
 &     & SMAPE & 0.21 & 0.28 & 1.17 & 1.29 & 0.40 & 0.54 & 0.90 & 0.26 & 0.65 & 0.56 & \textbf{\textit{0.11}} & 0.51 & 0.43 & 1.25 & \textbf{\underline{0.08}} \\
 &     & MDAPE & 21.15 & 21.09 & 74.25 & 75.54 & 33.85 & 40.32 & 63.28 & 24.15 & 55.79 & 45.61 & \textbf{\textit{11.42}} & 42.44 & 31.51 & 73.24 & \textbf{\underline{6.45}} \\
 &     & ${\rm TU}_1$ & 0.11 & 0.15 & 0.59 & 0.65 & 0.21 & 0.27 & 0.44 & 0.14 & 0.33 & 0.28 & \textbf{\textit{0.06}} & 0.26 & 0.22 & 0.58 & \textbf{\underline{0.05}} \\
 &     & MASE & 8.82 & 11.26 & 34.40 & 39.14 & 15.51 & 19.79 & 27.74 & 10.77 & 22.66 & 20.45 & \textbf{\textit{4.89}} & 18.91 & 16.50 & 34.47 & \textbf{\underline{3.67}} \\
\cline{3-18}
 & 24M & RMSE & 3.63 & 5.85 & 4.11 & 3.74 & 3.61 & 3.05 & 3.49 & 3.25 & 3.20 & \textbf{\underline{1.86}} & 3.85 & \textbf{\textit{2.88}} & 3.82 & 3.10 & 3.97 \\
 &     & SMAPE & 1.20 & \textbf{\textit{0.81}} & 1.70 & 1.33 & 1.23 & 0.86 & 1.15 & 0.93 & 1.00 & \textbf{\underline{0.48}} & 1.56 & 0.81 & 1.27 & 1.03 & 1.51 \\
 &     & MDAPE & 83.16 & \textbf{\underline{30.19}} & 95.40 & 85.80 & 79.19 & 61.57 & 77.37 & 76.42 & 72.86 & \textbf{\textit{45.15}} & 86.68 & 62.86 & 81.31 & 76.81 & 92.11 \\
 &     & ${\rm TU}_1$ & 0.70 & 0.71 & 0.90 & 0.64 & 0.70 & 0.53 & 0.67 & 0.49 & 0.57 & \textbf{\underline{0.25}} & 0.76 & 0.49 & 0.71 & \textbf{\textit{0.47}} & 0.83 \\
 &     & MASE & 16.04 & 18.86 & 18.97 & 16.50 & 16.15 & 13.09 & 15.54 & 14.05 & 14.06 & \textbf{\underline{8.36}} & 18.17 & \textbf{\textit{12.55}} & 16.50 & 13.36 & 18.02 \\
\midrule
\multirow{10}{*}{Oil Price (WTI)} & 12M & RMSE & 9.41 & 51.83 & 28.55 & \textbf{\underline{6.18}} & 9.49 & 13.59 & 14.59 & 20.72 & 23.91 & 44.28 & 12.67 & 9.84 & 46.01 & 26.63 & \textbf{\textit{7.97}} \\
 &     & SMAPE & 0.10 & 0.94 & 0.30 & \textbf{\underline{0.06}} & 0.10 & 0.17 & 0.18 & 0.27 & 0.26 & 0.78 & 0.14 & 0.11 & 0.76 & 0.31 & \textbf{\textit{0.08}} \\
 &     & MDAPE & 9.22 & 45.08 & 35.67 & \textbf{\underline{4.47}} & 9.84 & 17.30 & 14.74 & 28.44 & 24.18 & 56.07 & 11.93 & 9.88 & 52.48 & 20.68 & \textbf{\textit{6.45}} \\
 &     & ${\rm TU}_1$ & 0.06 & 0.44 & 0.16 & \textbf{\underline{0.04}} & 0.06 & 0.09 & 0.10 & 0.14 & 0.15 & 0.39 & 0.08 & 0.06 & 0.34 & 0.18 & \textbf{\textit{0.05}} \\
 &     & MASE & 1.53 & 9.34 & 5.59 & \textbf{\underline{0.91}} & 1.63 & 2.41 & 2.52 & 3.74 & 4.17 & 8.89 & 2.07 & 1.63 & 8.02 & 4.20 & \textbf{\textit{1.28}} \\
\cline{3-18}
 & 24M & RMSE & 18.25 & 136.30 & 53.53 & \textbf{\underline{10.41}} & 26.20 & 24.43 & 26.23 & 10.81 & 12.76 & 54.04 & 23.23 & 22.35 & \textbf{\textit{10.65}} & 29.61 & 14.18 \\
 &     & SMAPE & 0.19 & 1.26 & 0.87 & \textbf{\underline{0.11}} & 0.34 & 0.32 & 0.36 & 0.12 & 0.12 & 0.90 & 0.31 & 0.28 & \textbf{\textit{0.11}} & 0.33 & 0.15 \\
 &     & MDAPE & 21.74 & 111.03 & 57.40 & \textbf{\textit{9.67}} & 27.58 & 26.74 & 26.73 & 10.96 & 12.22 & 60.88 & 28.53 & 25.05 & \textbf{\underline{9.59}} & 25.65 & 15.95 \\
 &     & ${\rm TU}_1$ & 0.10 & 0.69 & 0.45 & \textbf{\underline{0.06}} & 0.18 & 0.17 & 0.18 & 0.07 & 0.07 & 0.46 & 0.15 & 0.15 & \textbf{\textit{0.07}} & 0.19 & 0.08 \\
 &     & MASE & 3.11 & 19.74 & 9.57 & \textbf{\textit{1.69}} & 4.57 & 4.34 & 4.45 & 1.76 & 1.99 & 9.83 & 3.83 & 3.89 & \textbf{\underline{1.59}} & 4.19 & 2.39 \\
\midrule
\multirow{10}{*}{CPI Inflation} & 12M & RMSE & 3.99 & 1.83 & 2.35 & 3.72 & 2.49 & 2.48 & \textbf{\underline{1.48}} & 3.76 & \textbf{\textit{1.49}} & 3.75 & 3.37 & 1.59 & 3.24 & 3.33 & 4.22 \\
 &     & SMAPE & 0.51 & 0.48 & 0.34 & 0.89 & 0.52 & 0.55 & 0.32 & 0.97 & \textbf{\underline{0.24}} & 0.83 & 0.43 & \textbf{\textit{0.26}} & 0.81 & 0.73 & 0.53 \\
 &     & MDAPE & 68.70 & \textbf{\underline{7.60}} & 34.74 & 53.71 & 42.47 & 43.24 & 26.34 & 67.55 & \textbf{\textit{18.46}} & 59.68 & 59.40 & 31.15 & 57.72 & 53.81 & 73.52 \\
 &     & ${\rm TU}_1$ & 0.27 & 0.17 & 0.18 & 0.39 & 0.27 & 0.27 & \textbf{\underline{0.14}} & 0.47 & 0.15 & 0.47 & 0.24 & \textbf{\textit{0.14}} & 0.31 & 0.37 & 0.28 \\
 &     & MASE & 8.92 & \textbf{\textit{3.15}} & 5.04 & 8.31 & 5.79 & 5.96 & 3.30 & 8.90 & \textbf{\underline{3.08}} & 8.46 & 7.15 & 3.63 & 6.96 & 7.24 & 9.49 \\
\cline{3-18}
 & 24M & RMSE & \textbf{\underline{2.06}} & 14.84 & 5.82 & 5.63 & 5.09 & 5.42 & 5.20 & 4.55 & 4.99 & 5.56 & 5.02 & 5.43 & 5.20 & 5.54 & \textbf{\textit{2.27}} \\
 &     & SMAPE & \textbf{\underline{0.28}} & 1.57 & 1.17 & 1.08 & 1.09 & 1.10 & 1.09 & 0.86 & 0.96 & 1.09 & 0.95 & 1.07 & 1.13 & 1.12 & \textbf{\textit{0.31}} \\
 &     & MDAPE & \textbf{\underline{21.88}} & 180.36 & 78.94 & 68.04 & 72.24 & 72.68 & 70.45 & 62.23 & 65.16 & 74.64 & 64.09 & 73.07 & 73.55 & 68.70 & \textbf{\textit{30.04}} \\
 &     & ${\rm TU}_1$ & \textbf{\underline{0.14}} & 0.83 & 0.63 & 0.55 & 0.51 & 0.57 & 0.53 & 0.44 & 0.50 & 0.59 & 0.50 & 0.57 & 0.51 & 0.57 & \textbf{\textit{0.17}} \\
 &     & MASE & \textbf{\underline{4.80}} & 33.70 & 14.06 & 12.85 & 12.76 & 13.31 & 12.95 & 11.21 & 12.23 & 13.43 & 12.14 & 13.19 & 12.73 & 13.35 & \textbf{\textit{5.35}} \\
\bottomrule
\end{tabular}
\begin{tabular}{cclccccccccccccccc}
\toprule
Variables & Horizons & Metrics & \textbf{VARx} & \textbf{TVAR} & \textbf{VES} & \textbf{NBEATSx} & \textbf{LGBMx} & \textbf{DTS\_CBx} & \textbf{DTS\_XGBx} & \textbf{NHITSx} & \textbf{TSMIXERx} & \textbf{BRNNx} & \textbf{XGBx} & \textbf{CatBoostx} & \textbf{TiDEx} & \textbf{TFTx} & \textbf{\textcolor{blue}{SZBVARx}} \\
\midrule
\multirow{10}{*}{Unemployment Rate} & 12M & RMSE & 1.31 & 2.45 & 1.52 & 2.11 & 1.94 & 1.63 & 1.50 & 3.38 & 1.98 & 2.16 & 1.33 & 1.42 & \textbf{\textit{1.27}} & 2.70 & \textbf{\underline{0.55}} \\
 &     & SMAPE & 0.15 & 0.26 & 0.18 & 0.22 & 0.22 & 0.19 & 0.16 & 0.36 & 0.28 & 0.25 & \textbf{\textit{0.15}} & 0.16 & 0.16 & 0.25 & \textbf{\underline{0.06}} \\
 &     & MDAPE & 16.21 & 28.31 & 19.53 & 15.60 & 23.55 & 20.81 & 17.02 & 40.61 & 21.48 & 28.57 & 15.09 & 17.51 & \textbf{\textit{12.77}} & 22.89 & \textbf{\underline{5.15}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.08}} & 0.14 & 0.09 & 0.14 & 0.11 & 0.10 & 0.09 & 0.18 & 0.15 & 0.13 & 0.08 & 0.09 & 0.09 & 0.16 & \textbf{\underline{0.04}} \\
 &     & MASE & 2.16 & 4.02 & 2.59 & 2.88 & 3.28 & 2.76 & 2.30 & 5.79 & 3.18 & 3.77 & 2.17 & 2.26 & \textbf{\textit{1.93}} & 3.88 & \textbf{\underline{0.82}} \\
\cline{3-18}
 & 24M & RMSE & 1.28 & 4.77 & \textbf{\textit{1.21}} & 2.00 & 1.86 & 2.54 & 2.75 & 1.77 & 2.88 & 1.95 & 3.51 & 2.71 & 4.30 & 2.98 & \textbf{\underline{0.96}} \\
 &     & SMAPE & 0.14 & 0.42 & \textbf{\textit{0.13}} & 0.19 & 0.20 & 0.27 & 0.27 & 0.19 & 0.30 & 0.22 & 0.32 & 0.28 & 0.41 & 0.27 & \textbf{\underline{0.11}} \\
 &     & MDAPE & 11.91 & 63.32 & \textbf{\textit{10.81}} & 21.92 & 23.09 & 29.18 & 34.00 & 21.92 & 37.24 & 24.21 & 41.66 & 32.03 & 50.28 & 34.47 & \textbf{\underline{9.37}} \\
 &     & ${\rm TU}_1$ & 0.08 & 0.24 & \textbf{\textit{0.07}} & 0.12 & 0.11 & 0.14 & 0.15 & 0.10 & 0.16 & 0.11 & 0.19 & 0.15 & 0.22 & 0.16 & \textbf{\underline{0.06}} \\
 &     & MASE & 2.92 & 10.94 & \textbf{\textit{2.65}} & 4.34 & 4.38 & 6.12 & 6.23 & 4.13 & 7.00 & 4.87 & 7.77 & 6.55 & 10.32 & 6.54 & \textbf{\underline{2.20}} \\
\midrule
\multirow{10}{*}{REER} & 12M & RMSE & \textbf{\textit{1.91}} & 8.15 & 2.08 & 6.24 & 4.51 & 2.45 & 2.69 & 2.25 & 4.57 & 63.18 & 4.28 & 2.51 & 7.66 & 4.10 & \textbf{\underline{1.09}} \\
 &     & SMAPE & \textbf{\textit{0.02}} & 0.07 & 0.02 & 0.06 & 0.03 & 0.02 & 0.02 & 0.02 & 0.04 & 0.92 & 0.04 & 0.02 & 0.06 & 0.04 & \textbf{\underline{0.01}} \\
 &     & MDAPE & 1.68 & 7.97 & 2.00 & 6.00 & 3.32 & \textbf{\textit{1.44}} & 1.89 & 1.91 & 4.64 & 62.95 & 4.20 & 1.73 & 5.65 & 4.25 & \textbf{\underline{0.82}} \\
 &     & ${\rm TU}_1$ & \textbf{\textit{0.01}} & 0.04 & 0.01 & 0.03 & 0.02 & 0.01 & 0.01 & 0.01 & 0.02 & 0.46 & 0.02 & 0.01 & 0.04 & 0.02 & \textbf{\underline{0.01}} \\
 &     & MASE & \textbf{\textit{6.03}} & 24.99 & 7.03 & 20.33 & 12.11 & 6.70 & 8.21 & 7.09 & 14.04 & 220.63 & 12.75 & 7.08 & 22.69 & 13.36 & \textbf{\underline{3.35}} \\
\cline{3-18}
 & 24M & RMSE & 3.48 & 7.39 & 1.98 & 4.39 & 3.23 & 3.53 & 2.17 & \textbf{\textit{1.95}} & 4.08 & 65.51 & 2.86 & 3.58 & 9.67 & 5.67 & \textbf{\underline{1.69}} \\
 &     & SMAPE & 0.03 & 0.07 & \textbf{\underline{0.01}} & 0.04 & 0.03 & 0.03 & 0.02 & 0.02 & 0.04 & 0.98 & 0.03 & 0.03 & 0.09 & 0.05 & \textbf{\textit{0.01}} \\
 &     & MDAPE & 3.71 & 8.29 & \textbf{\underline{0.65}} & 3.62 & 2.65 & 3.31 & 1.91 & 1.89 & 2.99 & 65.99 & 2.36 & 3.55 & 8.88 & 5.35 & \textbf{\textit{1.48}} \\
 &     & ${\rm TU}_1$ & 0.02 & 0.04 & 0.01 & 0.02 & 0.02 & 0.02 & 0.01 & \textbf{\textit{0.01}} & 0.02 & 0.49 & 0.01 & 0.02 & 0.05 & 0.03 & \textbf{\underline{0.01}} \\
 &     & MASE & 5.76 & 12.42 & \textbf{\underline{2.37}} & 6.49 & 4.68 & 5.96 & 3.34 & 3.00 & 6.50 & 116.30 & 4.57 & 6.02 & 16.30 & 9.58 & \textbf{\textit{2.62}} \\
\midrule
\multirow{10}{*}{SIR} & 12M & RMSE & 1.20 & 1.94 & 4.23 & 2.50 & 0.89 & 1.83 & 1.30 & 0.92 & 1.67 & 1.69 & \textbf{\textit{0.85}} & 1.72 & 1.77 & 3.19 & \textbf{\underline{0.54}} \\
 &     & SMAPE & 0.34 & 0.66 & 2.00 & 0.84 & 0.23 & 0.65 & 0.40 & 0.22 & 0.34 & 0.56 & \textbf{\textit{0.21}} & 0.58 & 0.34 & 1.32 & \textbf{\underline{0.15}} \\
 &     & MDAPE & 31.93 & 51.97 & 111.75 & 49.70 & 20.78 & 50.07 & 35.46 & \textbf{\textit{20.56}} & 48.91 & 46.83 & 21.65 & 45.58 & 35.63 & 78.54 & \textbf{\underline{14.19}} \\
 &     & ${\rm TU}_1$ & 0.19 & 0.34 & 1.00 & 0.40 & 0.12 & 0.32 & 0.21 & 0.12 & 0.18 & 0.29 & \textbf{\textit{0.11}} & 0.29 & 0.21 & 0.64 & \textbf{\underline{0.08}} \\
 &     & MASE & 14.22 & 23.97 & 54.59 & 27.06 & 10.42 & 23.67 & 16.02 & 10.20 & 20.13 & 21.45 & \textbf{\textit{9.94}} & 21.87 & 18.45 & 39.26 & \textbf{\underline{6.79}} \\
\cline{3-18}
 & 24M & RMSE & 2.83 & 4.75 & 3.30 & 2.78 & 3.13 & 2.42 & 3.18 & 2.58 & 2.52 & \textbf{\underline{1.80}} & 3.20 & \textbf{\textit{2.39}} & 3.39 & 2.82 & 3.51 \\
 &     & SMAPE & 1.63 & 1.80 & 1.78 & 1.46 & 1.80 & 1.29 & 1.80 & \textbf{\textit{1.26}} & 1.32 & \textbf{\underline{0.79}} & 1.90 & 1.27 & 1.50 & 1.51 & 1.81 \\
 &     & MDAPE & 94.99 & 163.11 & 112.97 & 93.53 & 107.84 & 83.99 & 109.27 & 85.12 & 85.69 & \textbf{\underline{51.22}} & 109.98 & \textbf{\textit{81.71}} & 120.60 & 101.02 & 120.28 \\
 &     & ${\rm TU}_1$ & 0.92 & 0.99 & 0.98 & 0.71 & 0.99 & 0.65 & 0.99 & \textbf{\textit{0.59}} & 0.64 & \textbf{\underline{0.36}} & 0.98 & 0.64 & 0.83 & 0.72 & 0.98 \\
 &     & MASE & 12.45 & 21.50 & 14.94 & 12.52 & 14.02 & 11.14 & 14.21 & 12.09 & 11.58 & \textbf{\underline{8.29}} & 14.37 & \textbf{\textit{10.97}} & 14.73 & 12.28 & 16.05 \\
\midrule
\multirow{10}{*}{Oil Price (WTI)} & 12M & RMSE & 10.92 & 33.53 & 26.17 & 6.03 & 11.51 & 6.01 & 7.60 & 21.16 & 35.27 & 44.28 & 10.45 & \textbf{\textit{6.00}} & 34.40 & 22.96 & \textbf{\underline{5.41}} \\
 &     & SMAPE & 0.11 & 0.53 & 0.28 & \textbf{\textit{0.06}} & 0.11 & 0.07 & 0.08 & 0.27 & 0.36 & 0.78 & 0.12 & 0.07 & 0.48 & 0.26 & \textbf{\underline{0.06}} \\
 &     & MDAPE & 7.93 & 44.90 & 31.48 & \textbf{\underline{4.77}} & 13.64 & 6.71 & 6.66 & 27.00 & 39.69 & 56.07 & 11.34 & 7.18 & 35.22 & 22.07 & \textbf{\textit{5.98}} \\
 &     & ${\rm TU}_1$ & 0.07 & 0.27 & 0.14 & 0.04 & 0.07 & \textbf{\textit{0.04}} & 0.05 & 0.15 & 0.20 & 0.39 & 0.07 & 0.04 & 0.25 & 0.15 & \textbf{\underline{0.03}} \\
 &     & MASE & 1.73 & 6.36 & 5.06 & \textbf{\textit{0.93}} & 1.91 & 1.11 & 1.31 & 3.70 & 6.17 & 8.89 & 1.81 & 1.09 & 5.82 & 3.91 & \textbf{\underline{0.91}} \\
\cline{3-18}
 & 24M & RMSE & 18.29 & 93.06 & 57.10 & \textbf{\textit{10.13}} & 16.22 & 19.37 & 14.79 & \textbf{\underline{8.96}} & 20.24 & 54.06 & 24.35 & 17.74 & 27.05 & 26.41 & 13.28 \\
 &     & SMAPE & 0.19 & 0.67 & 0.98 & \textbf{\textit{0.10}} & 0.18 & 0.16 & 0.17 & \textbf{\underline{0.08}} & 0.21 & 0.90 & 0.27 & 0.15 & 0.26 & 0.28 & 0.14 \\
 &     & MDAPE & 22.14 & 121.18 & 63.73 & 8.94 & 18.36 & \textbf{\underline{6.75}} & 16.93 & \textbf{\textit{6.90}} & 24.28 & 60.89 & 22.72 & 8.87 & 32.83 & 25.11 & 14.27 \\
 &     & ${\rm TU}_1$ & 0.10 & 0.36 & 0.50 & \textbf{\textit{0.06}} & 0.10 & 0.12 & 0.09 & \textbf{\underline{0.05}} & 0.11 & 0.46 & 0.16 & 0.11 & 0.14 & 0.17 & 0.07 \\
 &     & MASE & 3.15 & 16.18 & 10.37 & \textbf{\textit{1.61}} & 2.61 & 2.42 & 2.40 & \textbf{\underline{1.28}} & 3.58 & 9.83 & 3.73 & 2.32 & 4.52 & 3.78 & 2.23 \\
\midrule
\multirow{10}{*}{CPI Inflation} & 12M & RMSE & 4.42 & \textbf{\underline{1.88}} & 5.77 & 4.11 & 2.47 & 2.63 & \textbf{\textit{2.39}} & 2.74 & 2.61 & 3.43 & 2.88 & 2.58 & 3.38 & 3.92 & 5.64 \\
 &     & SMAPE & 0.83 & 0.85 & 0.94 & 0.98 & \textbf{\underline{0.69}} & 0.80 & 0.77 & 0.77 & 0.75 & 0.91 & \textbf{\textit{0.75}} & 0.80 & 0.88 & 1.16 & 0.93 \\
 &     & MDAPE & 158.13 & \textbf{\underline{45.51}} & 233.61 & 74.52 & \textbf{\textit{52.77}} & 67.14 & 57.56 & 62.41 & 82.34 & 73.26 & 72.98 & 70.03 & 95.18 & 96.01 & 232.15 \\
 &     & ${\rm TU}_1$ & 0.39 & \textbf{\underline{0.24}} & 0.44 & 0.48 & 0.33 & 0.34 & 0.30 & 0.38 & \textbf{\textit{0.29}} & 0.52 & 0.30 & 0.33 & 0.32 & 0.53 & 0.43 \\
 &     & MASE & 4.61 & \textbf{\underline{2.09}} & 6.39 & 4.58 & \textbf{\textit{2.80}} & 3.22 & 3.00 & 3.08 & 3.07 & 3.71 & 3.20 & 3.19 & 3.86 & 4.10 & 6.24 \\
\cline{3-18}
 & 24M & RMSE & 4.78 & \textbf{\underline{2.09}} & 7.38 & 6.64 & 6.17 & 5.96 & 6.37 & 5.28 & 5.41 & 5.83 & 5.91 & 5.98 & 5.16 & 6.54 & \textbf{\textit{3.79}} \\
 &     & SMAPE & \textbf{\textit{0.57}} & \textbf{\underline{0.39}} & 2.00 & 1.34 & 1.19 & 1.16 & 1.30 & 0.92 & 1.01 & 1.10 & 1.17 & 1.16 & 0.97 & 1.47 & 0.57 \\
 &     & MDAPE & \textbf{\underline{23.35}} & 30.85 & 101.70 & 81.37 & 85.89 & 83.05 & 89.29 & 68.01 & 73.74 & 78.14 & 84.10 & 84.17 & 68.35 & 91.21 & \textbf{\textit{26.48}} \\
 &     & ${\rm TU}_1$ & 0.29 & \textbf{\underline{0.15}} & 1.00 & 0.72 & 0.68 & 0.65 & 0.65 & 0.55 & 0.57 & 0.65 & 0.61 & 0.66 & 0.52 & 0.77 & \textbf{\textit{0.27}} \\
 &     & MASE & 4.19 & \textbf{\underline{2.23}} & 7.79 & 6.69 & 6.30 & 6.20 & 6.80 & 5.34 & 5.63 & 6.01 & 6.17 & 6.18 & 5.17 & 6.70 & \textbf{\textit{3.66}} \\
\bottomrule
\end{tabular}
